Forward kinematics of a general Stewart-Gough platform by elimination templates

The paper proposes an efficient algebraic solution to the problem of forward kinematics for a general Stewart-Gough platform. The problem involves determining all possible postures of a mobile platform connected to a fixed base by six legs, given the leg lengths and the internal geometries of the platform and base. The problem is known to have 40 solutions (whether real or complex). The proposed algorithm consists of three main steps: (i) a specific sparse matrix of size 293x362 (the elimination template) is constructed from the coefficients of the polynomial system describing the platform's kinematics; (ii) the PLU decomposition of this matrix is used to construct a pair of 69x69 matrices; (iii) all 40 solutions (including complex ones) are obtained by computing the generalized eigenvectors of this matrix pair. The proposed algorithm is numerically robust, computationally efficient, and straightforward to implement - requiring only standard linear algebra decompositions. MATLAB, Julia, and Python implementations of the algorithm will be made publicly available.

==> errR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.30000,0.80000,0.40000}
\definecolor{mycolor1}{rgb}{0.40000,0.30000,0.80000}
\definecolor{mycolor3}{rgb}{0.80000,0.40000,0.30000}

\newcommand{\lw}{1.5pt}
\newcommand{\mw}{0.1pt}

\pgfplotsset{
    legend entry/.initial=,
    every axis plot post/.code={%
        \pgfkeysgetvalue{/pgfplots/legend entry}\tempValue
        \ifx\tempValue\empty
            \pgfkeysalso{/pgfplots/forget plot}%
        \else
            \expandafter\addlegendentry\expandafter{\tempValue}%
        \fi
    },
}

\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.4in,
at={(1.85in,1.215in)},
scale only axis,
%unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={$0$,$2$,$4$,$6$,$8$},
xlabel style={font=\color{black}},
xlabel={$\sigma\times 10^4$},
ymin=0,
ymax=5,
ylabel style={font=\color{black}},
ylabel={degrees},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor3, line width=\lw, area legend, legend entry=~6-6]
  table[row sep=crcr]{%
0.688888888888889	1.10735770226796e-10\\
0.688888888888889	7.17773138489749e-09\\
0.866666666666667	7.17773138489749e-09\\
0.866666666666667	1.10735770226796e-10\\
0.688888888888889	1.10735770226796e-10\\
};
%\addlegendentry{6-6}

\addplot [color=mycolor1, line width=\lw, area legend, legend entry=~6-5]
  table[row sep=crcr]{%
0.911111111111111	1.39016449853179e-10\\
0.911111111111111	6.06499446858286e-09\\
1.08888888888889	6.06499446858286e-09\\
1.08888888888889	1.39016449853179e-10\\
0.911111111111111	1.39016449853179e-10\\
};
%\addlegendentry{6-5}

\addplot [color=mycolor2, line width=\lw, area legend, legend entry=~6P-6]
  table[row sep=crcr]{%
1.13333333333333	2.04489417260155e-10\\
1.13333333333333	2.67231146357655e-08\\
1.31111111111111	2.67231146357655e-08\\
1.31111111111111	2.04489417260155e-10\\
1.13333333333333	2.04489417260155e-10\\
};
%\addlegendentry{6P-6}

\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.68888888888889	0.0678052578179452\\
1.68888888888889	0.335273064487048\\
1.86666666666667	0.335273064487048\\
1.86666666666667	0.0678052578179452\\
1.68888888888889	0.0678052578179452\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.91111111111111	0.0736446986651672\\
1.91111111111111	0.375686152357017\\
2.08888888888889	0.375686152357017\\
2.08888888888889	0.0736446986651672\\
1.91111111111111	0.0736446986651672\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.13333333333333	0.0808460352332532\\
2.13333333333333	0.39870910576191\\
2.31111111111111	0.39870910576191\\
2.31111111111111	0.0808460352332532\\
2.13333333333333	0.0808460352332532\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.68888888888889	0.130096744946374\\
2.68888888888889	0.578358912392083\\
2.86666666666667	0.578358912392083\\
2.86666666666667	0.130096744946374\\
2.68888888888889	0.130096744946374\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.91111111111111	0.145958754205081\\
2.91111111111111	0.691798628596893\\
3.08888888888889	0.691798628596893\\
3.08888888888889	0.145958754205081\\
2.91111111111111	0.145958754205081\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.13333333333333	0.151960967742863\\
3.13333333333333	0.738429099440779\\
3.31111111111111	0.738429099440779\\
3.31111111111111	0.151960967742863\\
3.13333333333333	0.151960967742863\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.68888888888889	0.212768637492497\\
3.68888888888889	0.987042990135798\\
3.86666666666667	0.987042990135798\\
3.86666666666667	0.212768637492497\\
3.68888888888889	0.212768637492497\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.91111111111111	0.220130915793504\\
3.91111111111111	1.0922237495236\\
4.08888888888889	1.0922237495236\\
4.08888888888889	0.220130915793504\\
3.91111111111111	0.220130915793504\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.13333333333333	0.248652514572559\\
4.13333333333333	1.25016139391502\\
4.31111111111111	1.25016139391502\\
4.31111111111111	0.248652514572559\\
4.13333333333333	0.248652514572559\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.68888888888889	0.268002555786383\\
4.68888888888889	1.28371181685904\\
4.86666666666667	1.28371181685904\\
4.86666666666667	0.268002555786383\\
4.68888888888889	0.268002555786383\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.91111111111111	0.303200678113214\\
4.91111111111111	1.41955837270651\\
5.08888888888889	1.41955837270651\\
5.08888888888889	0.303200678113214\\
4.91111111111111	0.303200678113214\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.13333333333333	0.334217140040572\\
5.13333333333333	1.65277769792656\\
5.31111111111111	1.65277769792656\\
5.31111111111111	0.334217140040572\\
5.13333333333333	0.334217140040572\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.733333333333333	4.03928680753391e-13\\
0.822222222222222	4.03928680753391e-13\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.955555555555556	5.00442933428618e-13\\
1.04444444444444	5.00442933428618e-13\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.17777777777778	1.8453638069833e-12\\
1.26666666666667	1.8453638069833e-12\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.73333333333333	0.00366198848652795\\
1.82222222222222	0.00366198848652795\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.95555555555556	0.00360712225939899\\
2.04444444444444	0.00360712225939899\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.17777777777778	0.00727904229803832\\
2.26666666666667	0.00727904229803832\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.73333333333333	0.0166671762622729\\
2.82222222222222	0.0166671762622729\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.95555555555556	0.0164555931099035\\
3.04444444444444	0.0164555931099035\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.17777777777778	0.0185217580301927\\
3.26666666666667	0.0185217580301927\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.73333333333333	0.0318862813149406\\
3.82222222222222	0.0318862813149406\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.95555555555556	0.0213770096856888\\
4.04444444444444	0.0213770096856888\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.17777777777778	0.0274217038159833\\
4.26666666666667	0.0274217038159833\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.73333333333333	0.0326538487921805\\
4.82222222222222	0.0326538487921805\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.95555555555556	0.0357839982693845\\
5.04444444444444	0.0357839982693845\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.17777777777778	0.0282337655729192\\
5.26666666666667	0.0282337655729192\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.777777777777778	4.03928680753391e-13\\
0.777777777777778	1.10735770226796e-10\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1	5.00442933428618e-13\\
1	1.39016449853179e-10\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.22222222222222	1.8453638069833e-12\\
1.22222222222222	2.04489417260155e-10\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.77777777777778	0.00366198848652795\\
1.77777777777778	0.0678052578179452\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2	0.00360712225939899\\
2	0.0736446986651672\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.22222222222222	0.00727904229803832\\
2.22222222222222	0.0808460352332532\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.77777777777778	0.0166671762622729\\
2.77777777777778	0.130096744946374\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3	0.0164555931099035\\
3	0.145958754205081\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.22222222222222	0.0185217580301927\\
3.22222222222222	0.151960967742863\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.77777777777778	0.0318862813149406\\
3.77777777777778	0.212768637492497\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4	0.0213770096856888\\
4	0.220130915793504\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.22222222222222	0.0274217038159833\\
4.22222222222222	0.248652514572559\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.77777777777778	0.0326538487921805\\
4.77777777777778	0.268002555786383\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
5	0.0357839982693845\\
5	0.303200678113214\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.22222222222222	0.0282337655729192\\
5.22222222222222	0.334217140040572\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.688888888888889	7.97544426640677e-10\\
0.866666666666667	7.97544426640677e-10\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.911111111111111	8.17093304959641e-10\\
1.08888888888889	8.17093304959641e-10\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.13333333333333	1.92311859598676e-09\\
1.31111111111111	1.92311859598676e-09\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.68888888888889	0.140899641545001\\
1.86666666666667	0.140899641545001\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.91111111111111	0.153927113756669\\
2.08888888888889	0.153927113756669\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.13333333333333	0.172490837346982\\
2.31111111111111	0.172490837346982\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.68888888888889	0.259557030353118\\
2.86666666666667	0.259557030353118\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.91111111111111	0.298004914289275\\
3.08888888888889	0.298004914289275\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.13333333333333	0.32158246130012\\
3.31111111111111	0.32158246130012\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.68888888888889	0.418732265029763\\
3.86666666666667	0.418732265029763\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.91111111111111	0.447304698777563\\
4.08888888888889	0.447304698777563\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.13333333333333	0.526578124178269\\
4.31111111111111	0.526578124178269\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.68888888888889	0.543231154387387\\
4.86666666666667	0.543231154387387\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.91111111111111	0.612502617308717\\
5.08888888888889	0.612502617308717\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.13333333333333	0.692019272726667\\
5.31111111111111	0.692019272726667\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.777777777777778	1.78308952039798e-08\\
0.777777777777778	1.79304730953593e-08\\
0.777777777777778	1.80962687987647e-08\\
0.777777777777778	1.81579148723025e-08\\
0.777777777777778	1.83129365522381e-08\\
0.777777777777778	1.85736516648735e-08\\
0.777777777777778	1.93830802989301e-08\\
0.777777777777778	1.96254898400916e-08\\
0.777777777777778	1.97482891032758e-08\\
0.777777777777778	1.97574493442473e-08\\
0.777777777777778	1.98395081866435e-08\\
0.777777777777778	2.00182529585658e-08\\
0.777777777777778	2.07233746451727e-08\\
0.777777777777778	2.11097702944418e-08\\
0.777777777777778	2.11109349550496e-08\\
0.777777777777778	2.14414488191273e-08\\
0.777777777777778	2.14894992858037e-08\\
0.777777777777778	2.19849925367183e-08\\
0.777777777777778	2.20974001493958e-08\\
0.777777777777778	2.3086866949788e-08\\
0.777777777777778	2.3322047393287e-08\\
0.777777777777778	2.49124710300253e-08\\
0.777777777777778	2.53074699574685e-08\\
0.777777777777778	2.56721312014963e-08\\
0.777777777777778	2.66426385931871e-08\\
0.777777777777778	2.82766695333793e-08\\
0.777777777777778	2.90706874417768e-08\\
0.777777777777778	2.95963562318768e-08\\
0.777777777777778	2.99272242688e-08\\
0.777777777777778	3.04282720553706e-08\\
0.777777777777778	3.11874297157242e-08\\
0.777777777777778	3.11914132497423e-08\\
0.777777777777778	3.17227596525877e-08\\
0.777777777777778	3.18777090560013e-08\\
0.777777777777778	3.19513378792391e-08\\
0.777777777777778	3.26295119791367e-08\\
0.777777777777778	3.26743406852989e-08\\
0.777777777777778	3.27247493939596e-08\\
0.777777777777778	3.34798328060684e-08\\
0.777777777777778	3.35109897245631e-08\\
0.777777777777778	3.38033697048867e-08\\
0.777777777777778	3.42121107513877e-08\\
0.777777777777778	3.43099325855657e-08\\
0.777777777777778	3.43156073571288e-08\\
0.777777777777778	3.43946810522577e-08\\
0.777777777777778	3.51517423747929e-08\\
0.777777777777778	3.51594478331935e-08\\
0.777777777777778	3.65572825979518e-08\\
0.777777777777778	3.67781764034384e-08\\
0.777777777777778	3.73864994752606e-08\\
0.777777777777778	3.77218386845961e-08\\
0.777777777777778	3.8696376499521e-08\\
0.777777777777778	4.15602734069967e-08\\
0.777777777777778	4.15809791192007e-08\\
0.777777777777778	4.23604573182293e-08\\
0.777777777777778	4.25392727982442e-08\\
0.777777777777778	4.47845716215278e-08\\
0.777777777777778	4.51601163482293e-08\\
0.777777777777778	4.53519018228858e-08\\
0.777777777777778	4.53819017760814e-08\\
0.777777777777778	4.55033513569972e-08\\
0.777777777777778	4.60411885249619e-08\\
0.777777777777778	4.70677500755982e-08\\
0.777777777777778	4.87635905612357e-08\\
0.777777777777778	4.91273818009492e-08\\
0.777777777777778	4.93458838894796e-08\\
0.777777777777778	4.96535303374267e-08\\
0.777777777777778	5.10403447688499e-08\\
0.777777777777778	5.23484590999348e-08\\
0.777777777777778	5.26216069580619e-08\\
0.777777777777778	5.36510810801711e-08\\
0.777777777777778	5.36694180612212e-08\\
0.777777777777778	5.4576438776001e-08\\
0.777777777777778	5.53738911320997e-08\\
0.777777777777778	5.5624876304692e-08\\
0.777777777777778	5.56999027616038e-08\\
0.777777777777778	5.67764447796577e-08\\
0.777777777777778	5.72368940731271e-08\\
0.777777777777778	5.79006041281634e-08\\
0.777777777777778	5.79033287149288e-08\\
0.777777777777778	5.89101899306526e-08\\
0.777777777777778	5.95539997237068e-08\\
0.777777777777778	6.14727710419087e-08\\
0.777777777777778	6.24542934127989e-08\\
0.777777777777778	6.24589436999519e-08\\
0.777777777777778	6.35662900067388e-08\\
0.777777777777778	6.38317112428369e-08\\
0.777777777777778	6.42272006638083e-08\\
0.777777777777778	6.66159515761973e-08\\
0.777777777777778	6.75634146566705e-08\\
0.777777777777778	6.76157828767136e-08\\
0.777777777777778	7.30059187814237e-08\\
0.777777777777778	7.39450637115054e-08\\
0.777777777777778	7.50857285367299e-08\\
0.777777777777778	7.57855088190152e-08\\
0.777777777777778	7.62358481307485e-08\\
0.777777777777778	7.82934511745323e-08\\
0.777777777777778	8.0541015230063e-08\\
0.777777777777778	8.19713074554748e-08\\
0.777777777777778	9.33374381084705e-08\\
0.777777777777778	9.59689500172365e-08\\
0.777777777777778	9.63291296816749e-08\\
0.777777777777778	1.06497350830226e-07\\
0.777777777777778	1.08023635675364e-07\\
0.777777777777778	1.0831591936104e-07\\
0.777777777777778	1.10333017475143e-07\\
0.777777777777778	1.17462775093377e-07\\
0.777777777777778	1.17569719918369e-07\\
0.777777777777778	1.18537427573782e-07\\
0.777777777777778	1.18889969638946e-07\\
0.777777777777778	1.20316076008353e-07\\
0.777777777777778	1.2186228094225e-07\\
0.777777777777778	1.26906531531534e-07\\
0.777777777777778	1.31630277890282e-07\\
0.777777777777778	1.34194670357966e-07\\
0.777777777777778	1.36427116969578e-07\\
0.777777777777778	1.3728955397756e-07\\
0.777777777777778	1.41246641105727e-07\\
0.777777777777778	1.43215730204577e-07\\
0.777777777777778	1.43499075249458e-07\\
0.777777777777778	1.5771363638104e-07\\
0.777777777777778	1.64118603800303e-07\\
0.777777777777778	1.66975166366238e-07\\
0.777777777777778	1.8746848192722e-07\\
0.777777777777778	1.88520740770872e-07\\
0.777777777777778	2.08421002251033e-07\\
0.777777777777778	2.1428850224756e-07\\
0.777777777777778	2.17051688842292e-07\\
0.777777777777778	2.26824511142165e-07\\
0.777777777777778	2.4018475236977e-07\\
0.777777777777778	2.55662610824269e-07\\
0.777777777777778	2.61330201328965e-07\\
0.777777777777778	2.62058877626669e-07\\
0.777777777777778	2.7161478161949e-07\\
0.777777777777778	2.90980309303811e-07\\
0.777777777777778	3.17689096308496e-07\\
0.777777777777778	3.40916531082886e-07\\
0.777777777777778	3.46439124520875e-07\\
0.777777777777778	3.53127149438775e-07\\
0.777777777777778	3.61287424952049e-07\\
0.777777777777778	4.07131402830422e-07\\
0.777777777777778	4.19595687063188e-07\\
0.777777777777778	4.63937690386265e-07\\
0.777777777777778	4.64454440276265e-07\\
0.777777777777778	4.73982394193237e-07\\
0.777777777777778	4.7886264350255e-07\\
0.777777777777778	4.84183343585914e-07\\
0.777777777777778	5.43327746093605e-07\\
0.777777777777778	5.46508137511015e-07\\
0.777777777777778	8.18092596021711e-07\\
0.777777777777778	9.87521690130775e-07\\
0.777777777777778	1.00888883186676e-06\\
0.777777777777778	1.009712866356e-06\\
0.777777777777778	1.04009173053239e-06\\
0.777777777777778	1.07277736429865e-06\\
0.777777777777778	1.43778371528257e-06\\
0.777777777777778	1.55475460936771e-06\\
0.777777777777778	1.77037943717043e-06\\
0.777777777777778	1.78438405490397e-06\\
0.777777777777778	2.02680777456175e-06\\
0.777777777777778	2.33904554377399e-06\\
0.777777777777778	2.58475202421864e-06\\
0.777777777777778	2.74957739839032e-06\\
0.777777777777778	2.8116599872359e-06\\
0.777777777777778	2.9362192656237e-06\\
0.777777777777778	2.97199265579539e-06\\
0.777777777777778	5.96881450255423e-06\\
0.777777777777778	7.22359032379138e-06\\
0.777777777777778	9.35078872820705e-06\\
0.777777777777778	1.3714418307389e-05\\
0.777777777777778	1.87463889061476e-05\\
0.777777777777778	0.000108226590105554\\
0.777777777777778	0.000247950173431918\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.53399741526843e-08\\
1	1.5359165947662e-08\\
1	1.61896663854915e-08\\
1	1.62901705790242e-08\\
1	1.68099342412036e-08\\
1	1.72007770849119e-08\\
1	1.73044156074662e-08\\
1	1.77142672808098e-08\\
1	1.80102849208391e-08\\
1	1.80457314306741e-08\\
1	1.8688035222318e-08\\
1	1.87051218036451e-08\\
1	1.87348054406017e-08\\
1	1.89561205744949e-08\\
1	1.89586852577125e-08\\
1	1.92063540321738e-08\\
1	1.97291846298716e-08\\
1	1.99238585528529e-08\\
1	2.04410820126798e-08\\
1	2.0964933756559e-08\\
1	2.11288335271179e-08\\
1	2.13569758758607e-08\\
1	2.14682417532857e-08\\
1	2.1554106196481e-08\\
1	2.1923352322549e-08\\
1	2.21045957291355e-08\\
1	2.21394595074698e-08\\
1	2.22429363154644e-08\\
1	2.2690718906518e-08\\
1	2.27252343252615e-08\\
1	2.30051346651839e-08\\
1	2.40885882715319e-08\\
1	2.4352328259217e-08\\
1	2.45196760649942e-08\\
1	2.46647730775179e-08\\
1	2.50739419800485e-08\\
1	2.63979426446344e-08\\
1	2.64040025523683e-08\\
1	2.75792646051031e-08\\
1	2.75910143682954e-08\\
1	2.76787938929983e-08\\
1	2.77364652832968e-08\\
1	2.79506889729437e-08\\
1	2.80800810886011e-08\\
1	2.86667810527419e-08\\
1	2.89517316342373e-08\\
1	2.90822920777039e-08\\
1	2.93492261742661e-08\\
1	3.08461723965568e-08\\
1	3.13217932729664e-08\\
1	3.14323131195201e-08\\
1	3.15242606532843e-08\\
1	3.16309453982119e-08\\
1	3.27661317805248e-08\\
1	3.62119082307772e-08\\
1	3.71589422373277e-08\\
1	3.84310257066435e-08\\
1	3.87903971455569e-08\\
1	3.88940556818343e-08\\
1	4.06055414882671e-08\\
1	4.07918888960206e-08\\
1	4.2099197736608e-08\\
1	4.22252880289878e-08\\
1	4.31958837619229e-08\\
1	4.3662450812848e-08\\
1	4.41493614720755e-08\\
1	4.46594177282118e-08\\
1	4.65941012642409e-08\\
1	4.78482527489912e-08\\
1	4.78562110775784e-08\\
1	5.24714660566497e-08\\
1	5.47208949719352e-08\\
1	5.76247479196809e-08\\
1	5.77782907546426e-08\\
1	5.88070348365104e-08\\
1	5.90378812421717e-08\\
1	5.96757891513601e-08\\
1	6.00568672551035e-08\\
1	6.30619214937793e-08\\
1	6.37979324419135e-08\\
1	6.41178090686937e-08\\
1	6.91633274997391e-08\\
1	7.07031399570508e-08\\
1	7.39684052409741e-08\\
1	7.40568318772446e-08\\
1	7.68763757582194e-08\\
1	8.29596503810187e-08\\
1	8.59936400237103e-08\\
1	9.44809098850695e-08\\
1	9.72494623979935e-08\\
1	9.87382413705888e-08\\
1	1.00858509267437e-07\\
1	1.00926331052185e-07\\
1	1.01472731644485e-07\\
1	1.01793073370924e-07\\
1	1.07567005410632e-07\\
1	1.09190942364578e-07\\
1	1.10595683678502e-07\\
1	1.11508921323877e-07\\
1	1.21730357885029e-07\\
1	1.24811126826286e-07\\
1	1.31132099432618e-07\\
1	1.38065865737518e-07\\
1	1.40432593615174e-07\\
1	1.45173309937379e-07\\
1	1.47360812851404e-07\\
1	1.65695901605811e-07\\
1	1.72602424856001e-07\\
1	1.79974611082175e-07\\
1	1.82678126374636e-07\\
1	2.00167942996802e-07\\
1	2.12132525969676e-07\\
1	2.17809808710213e-07\\
1	2.27878781265471e-07\\
1	2.32320684226927e-07\\
1	2.37957916947969e-07\\
1	2.3810006928109e-07\\
1	2.46322091178577e-07\\
1	2.60105275868768e-07\\
1	2.67452837989682e-07\\
1	2.73700728057048e-07\\
1	2.94960789142198e-07\\
1	3.02985295165964e-07\\
1	3.24156757863817e-07\\
1	3.25560465702982e-07\\
1	3.30106850691695e-07\\
1	3.53804222245056e-07\\
1	3.68959880224972e-07\\
1	3.99325783289951e-07\\
1	4.02741732525339e-07\\
1	4.65596629380315e-07\\
1	4.84851976427436e-07\\
1	5.68895762524149e-07\\
1	5.77773002545115e-07\\
1	6.67714539162781e-07\\
1	7.01014081576749e-07\\
1	7.14792571866623e-07\\
1	7.74162399649204e-07\\
1	7.81691065046999e-07\\
1	8.32739064659942e-07\\
1	8.99029173220059e-07\\
1	9.77770404608965e-07\\
1	1.00379202160356e-06\\
1	1.19278414801899e-06\\
1	1.19363460491842e-06\\
1	1.28523308218065e-06\\
1	1.38429210433539e-06\\
1	1.40236939108906e-06\\
1	1.41368051193431e-06\\
1	1.4835062318496e-06\\
1	1.617014388523e-06\\
1	1.82750719769518e-06\\
1	2.32599032529208e-06\\
1	2.41844054307584e-06\\
1	3.01251807754164e-06\\
1	3.1371603711395e-06\\
1	3.74792444937468e-06\\
1	5.28149739514567e-06\\
1	9.31267156244989e-06\\
1	1.41089495979367e-05\\
1	2.69328454968707e-05\\
1	3.28440899293162e-05\\
1	4.52095773219099e-05\\
1	4.99920407859723e-05\\
1	8.28596573131864e-05\\
1	9.78381791512321e-05\\
1	0.000119657232054154\\
1	0.000139599560796968\\
1	0.000147566508660624\\
1	0.000542374895306383\\
1	0.00252680843626157\\
1	0.00589177473557759\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
1.22222222222222	6.79952760810555e-08\\
1.22222222222222	6.88418585653973e-08\\
1.22222222222222	6.89224932114844e-08\\
1.22222222222222	6.97658246962148e-08\\
1.22222222222222	7.07272883790101e-08\\
1.22222222222222	7.07639815346613e-08\\
1.22222222222222	7.29288498452432e-08\\
1.22222222222222	7.43145880636636e-08\\
1.22222222222222	7.45127549122587e-08\\
1.22222222222222	7.66234934350147e-08\\
1.22222222222222	7.75272879947019e-08\\
1.22222222222222	7.80687108934588e-08\\
1.22222222222222	8.09110563096786e-08\\
1.22222222222222	8.29831633951997e-08\\
1.22222222222222	8.3821991572214e-08\\
1.22222222222222	8.38570429275414e-08\\
1.22222222222222	8.44695062350769e-08\\
1.22222222222222	8.52733393837484e-08\\
1.22222222222222	8.84859895073326e-08\\
1.22222222222222	9.05586594705614e-08\\
1.22222222222222	9.18881024593607e-08\\
1.22222222222222	9.19275811901617e-08\\
1.22222222222222	9.3673547429561e-08\\
1.22222222222222	9.50130035026492e-08\\
1.22222222222222	9.83571522275767e-08\\
1.22222222222222	9.90795257430814e-08\\
1.22222222222222	9.98828674129735e-08\\
1.22222222222222	1.02622655051951e-07\\
1.22222222222222	1.02746228134427e-07\\
1.22222222222222	1.03138330539971e-07\\
1.22222222222222	1.0380866066486e-07\\
1.22222222222222	1.04244492189656e-07\\
1.22222222222222	1.06218109163208e-07\\
1.22222222222222	1.10102775551045e-07\\
1.22222222222222	1.14735810737314e-07\\
1.22222222222222	1.16438353405206e-07\\
1.22222222222222	1.19679190129364e-07\\
1.22222222222222	1.20059211962151e-07\\
1.22222222222222	1.23921288876136e-07\\
1.22222222222222	1.2455197385675e-07\\
1.22222222222222	1.29167284707041e-07\\
1.22222222222222	1.29977556347675e-07\\
1.22222222222222	1.32734397826013e-07\\
1.22222222222222	1.38314879818306e-07\\
1.22222222222222	1.39506799147943e-07\\
1.22222222222222	1.41871684649411e-07\\
1.22222222222222	1.42341911921368e-07\\
1.22222222222222	1.44984273113405e-07\\
1.22222222222222	1.49665478906091e-07\\
1.22222222222222	1.53216041240717e-07\\
1.22222222222222	1.54557326086648e-07\\
1.22222222222222	1.56635477079937e-07\\
1.22222222222222	1.57339951918924e-07\\
1.22222222222222	1.57449606967418e-07\\
1.22222222222222	1.61078055598353e-07\\
1.22222222222222	1.61146561567889e-07\\
1.22222222222222	1.61433466406284e-07\\
1.22222222222222	1.6759386666731e-07\\
1.22222222222222	1.68185330890495e-07\\
1.22222222222222	1.68544012247806e-07\\
1.22222222222222	1.72780299406944e-07\\
1.22222222222222	1.74831205125206e-07\\
1.22222222222222	1.88244628518479e-07\\
1.22222222222222	1.94055730167284e-07\\
1.22222222222222	1.94598248043122e-07\\
1.22222222222222	1.99209792342992e-07\\
1.22222222222222	1.99927429078539e-07\\
1.22222222222222	2.01123937185229e-07\\
1.22222222222222	2.06089794630399e-07\\
1.22222222222222	2.08060618247358e-07\\
1.22222222222222	2.28660387527453e-07\\
1.22222222222222	2.32552737374232e-07\\
1.22222222222222	2.41673490735661e-07\\
1.22222222222222	2.54415157215954e-07\\
1.22222222222222	2.59681369830187e-07\\
1.22222222222222	2.63826361100924e-07\\
1.22222222222222	2.70100593703506e-07\\
1.22222222222222	2.73016371859747e-07\\
1.22222222222222	2.80970428039763e-07\\
1.22222222222222	2.82671383993153e-07\\
1.22222222222222	2.83030967604608e-07\\
1.22222222222222	2.99592570162383e-07\\
1.22222222222222	3.02856563621524e-07\\
1.22222222222222	3.32884243643323e-07\\
1.22222222222222	3.46788885417839e-07\\
1.22222222222222	3.76487658233486e-07\\
1.22222222222222	4.10426516112288e-07\\
1.22222222222222	4.13180795051308e-07\\
1.22222222222222	4.13960048768328e-07\\
1.22222222222222	4.16207502215197e-07\\
1.22222222222222	4.25955809219432e-07\\
1.22222222222222	4.419388027529e-07\\
1.22222222222222	4.42017958518719e-07\\
1.22222222222222	4.50756487744106e-07\\
1.22222222222222	4.64011758105635e-07\\
1.22222222222222	4.71601415859262e-07\\
1.22222222222222	4.92674948660859e-07\\
1.22222222222222	5.39538680736421e-07\\
1.22222222222222	5.53945851142188e-07\\
1.22222222222222	6.06605721705239e-07\\
1.22222222222222	6.23213295784205e-07\\
1.22222222222222	6.39884874476418e-07\\
1.22222222222222	6.7288184045014e-07\\
1.22222222222222	6.88745800968206e-07\\
1.22222222222222	7.19021057794286e-07\\
1.22222222222222	7.78911926270193e-07\\
1.22222222222222	7.93957932391053e-07\\
1.22222222222222	8.86478552767392e-07\\
1.22222222222222	9.09781641339234e-07\\
1.22222222222222	9.50161938280112e-07\\
1.22222222222222	1.00545856345477e-06\\
1.22222222222222	1.05564830471286e-06\\
1.22222222222222	1.1607861809325e-06\\
1.22222222222222	1.16668906029684e-06\\
1.22222222222222	1.27461787350374e-06\\
1.22222222222222	1.28097340777807e-06\\
1.22222222222222	1.34670299953128e-06\\
1.22222222222222	1.44547820501504e-06\\
1.22222222222222	1.67249317461159e-06\\
1.22222222222222	1.98907782098616e-06\\
1.22222222222222	2.16079368196971e-06\\
1.22222222222222	2.2089004259721e-06\\
1.22222222222222	2.30988689297564e-06\\
1.22222222222222	2.33831481229644e-06\\
1.22222222222222	2.38497880913882e-06\\
1.22222222222222	2.59582823517478e-06\\
1.22222222222222	2.67490046243617e-06\\
1.22222222222222	2.74495791058957e-06\\
1.22222222222222	2.76233742233474e-06\\
1.22222222222222	2.80026814713134e-06\\
1.22222222222222	2.91758543213307e-06\\
1.22222222222222	3.42172052833115e-06\\
1.22222222222222	3.70683047747518e-06\\
1.22222222222222	4.23671095856383e-06\\
1.22222222222222	4.92897303610173e-06\\
1.22222222222222	5.14544113942416e-06\\
1.22222222222222	5.27367538832948e-06\\
1.22222222222222	5.54667556129495e-06\\
1.22222222222222	7.51299500695116e-06\\
1.22222222222222	7.76226324289874e-06\\
1.22222222222222	9.30443975327932e-06\\
1.22222222222222	9.4806606527432e-06\\
1.22222222222222	1.58979553186853e-05\\
1.22222222222222	1.71025568201756e-05\\
1.22222222222222	2.82024797720029e-05\\
1.22222222222222	3.16015947403917e-05\\
1.22222222222222	3.28968025593713e-05\\
1.22222222222222	3.79781017951046e-05\\
1.22222222222222	5.56461886393162e-05\\
1.22222222222222	5.6573552841068e-05\\
1.22222222222222	5.89384712042348e-05\\
1.22222222222222	7.30099933007979e-05\\
1.22222222222222	7.30869285559074e-05\\
1.22222222222222	7.79986014604201e-05\\
1.22222222222222	9.17020013378816e-05\\
1.22222222222222	0.00018344869500111\\
1.22222222222222	0.00021769011919042\\
1.22222222222222	0.000271604886592651\\
1.22222222222222	0.000275581772866811\\
1.22222222222222	0.00119624096043556\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
1.77777777777778	0.737449148604893\\
1.77777777777778	0.738934272761679\\
1.77777777777778	0.757225772977699\\
1.77777777777778	0.770053618733165\\
1.77777777777778	0.771971114106353\\
1.77777777777778	0.777922666944529\\
1.77777777777778	0.779070060191231\\
1.77777777777778	0.782933079445124\\
1.77777777777778	0.789485514652812\\
1.77777777777778	0.792580239302622\\
1.77777777777778	0.804254826133475\\
1.77777777777778	0.805420029372109\\
1.77777777777778	0.808171778827491\\
1.77777777777778	0.817971443796106\\
1.77777777777778	0.825859666824769\\
1.77777777777778	0.838831086340231\\
1.77777777777778	0.839785483342947\\
1.77777777777778	0.862499892403282\\
1.77777777777778	0.864005457038235\\
1.77777777777778	0.869604960957239\\
1.77777777777778	0.874639582615952\\
1.77777777777778	0.898294218010979\\
1.77777777777778	0.903240745407745\\
1.77777777777778	0.905126694053636\\
1.77777777777778	0.933674518612816\\
1.77777777777778	0.948876149217278\\
1.77777777777778	0.952970539310615\\
1.77777777777778	0.964646292966116\\
1.77777777777778	0.976903202521549\\
1.77777777777778	0.97693050871765\\
1.77777777777778	1.06407161009256\\
1.77777777777778	1.08475849435207\\
1.77777777777778	1.09815651618529\\
1.77777777777778	1.10400445795236\\
1.77777777777778	1.12262466984687\\
1.77777777777778	1.15377316553756\\
1.77777777777778	1.15792418178453\\
1.77777777777778	1.16429561360429\\
1.77777777777778	1.17326167885447\\
1.77777777777778	1.17397045059902\\
1.77777777777778	1.23185689906378\\
1.77777777777778	1.24678756590974\\
1.77777777777778	1.2476218719581\\
1.77777777777778	1.3017678717439\\
1.77777777777778	1.32505746188447\\
1.77777777777778	1.33776900150258\\
1.77777777777778	1.34481404500456\\
1.77777777777778	1.39540859192831\\
1.77777777777778	1.41520248155727\\
1.77777777777778	1.42404082518835\\
1.77777777777778	1.42817209230035\\
1.77777777777778	1.43486236394934\\
1.77777777777778	1.48134643337059\\
1.77777777777778	1.5205773796446\\
1.77777777777778	1.58147608957975\\
1.77777777777778	1.58435293225368\\
1.77777777777778	1.58783267985549\\
1.77777777777778	1.65611037346282\\
1.77777777777778	1.74177401175733\\
1.77777777777778	1.85819263572297\\
1.77777777777778	1.86406249419993\\
1.77777777777778	1.93867809163014\\
1.77777777777778	1.96975594495915\\
1.77777777777778	1.982829733646\\
1.77777777777778	2.00866121574592\\
1.77777777777778	2.08886075876819\\
1.77777777777778	2.11957547236017\\
1.77777777777778	2.1405275288879\\
1.77777777777778	2.27253960118571\\
1.77777777777778	2.30649003913717\\
1.77777777777778	2.33211918258869\\
1.77777777777778	2.35027268779395\\
1.77777777777778	2.37354498783384\\
1.77777777777778	2.46353758301297\\
1.77777777777778	2.48999410251702\\
1.77777777777778	2.54230328875544\\
1.77777777777778	2.82689115815185\\
1.77777777777778	3.61845151369677\\
1.77777777777778	4.37002176464074\\
1.77777777777778	5.54959540681833\\
1.77777777777778	5.87856551291384\\
1.77777777777778	6.21755095425219\\
1.77777777777778	6.32502261220342\\
1.77777777777778	7.27435940851552\\
1.77777777777778	10.5846731840909\\
1.77777777777778	15.5762965196082\\
1.77777777777778	15.6723806965324\\
1.77777777777778	19.6322099800654\\
1.77777777777778	23.3188475565686\\
1.77777777777778	28.0950639694269\\
1.77777777777778	31.8080780316713\\
1.77777777777778	35.4156875241723\\
1.77777777777778	40.7624789350845\\
1.77777777777778	45.0577517385437\\
1.77777777777778	46.233705376337\\
1.77777777777778	47.7206368650534\\
1.77777777777778	51.2715331505445\\
1.77777777777778	52.9047749880705\\
1.77777777777778	55.7611039736162\\
1.77777777777778	60.6473990701614\\
1.77777777777778	74.8517173135262\\
1.77777777777778	76.8699355616698\\
1.77777777777778	91.0709893196842\\
1.77777777777778	96.7853320138293\\
1.77777777777778	99.9512905156528\\
1.77777777777778	127.766449790585\\
1.77777777777778	131.048393829733\\
1.77777777777778	133.934352779174\\
1.77777777777778	135.833122395991\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
2	0.834017198146582\\
2	0.855488516546349\\
2	0.8564697165646\\
2	0.866105194684656\\
2	0.87523911399847\\
2	0.876781539791781\\
2	0.897338909198454\\
2	0.903659794786193\\
2	0.909903321176704\\
2	0.911185401976877\\
2	0.911272354305926\\
2	0.920799731258998\\
2	0.930071847558264\\
2	0.933302003002992\\
2	0.933904404620367\\
2	0.936626460089853\\
2	0.957117861188753\\
2	0.963499079563028\\
2	0.964940245895884\\
2	0.982324988663165\\
2	0.984708136255478\\
2	0.986151880777746\\
2	0.987359763234191\\
2	1.00407490789946\\
2	1.00682816613509\\
2	1.01693915380778\\
2	1.03454109577121\\
2	1.06715525501757\\
2	1.10047960995231\\
2	1.13239150085494\\
2	1.13345887470083\\
2	1.14454478841238\\
2	1.17656045866529\\
2	1.18595815755046\\
2	1.19069561056315\\
2	1.20624225608049\\
2	1.21112803943214\\
2	1.21475796475354\\
2	1.22701845589507\\
2	1.23056196214311\\
2	1.23610253881533\\
2	1.24131269568672\\
2	1.24967485688702\\
2	1.2600496482208\\
2	1.30230206946069\\
2	1.39924370121382\\
2	1.42705762353712\\
2	1.56625879494014\\
2	1.58567530988016\\
2	1.59612880771804\\
2	1.60744927397394\\
2	1.63488432353629\\
2	1.6767175650672\\
2	1.70763856498449\\
2	1.72570521031314\\
2	1.75698951812964\\
2	1.8813436655797\\
2	1.93166602592543\\
2	1.99276311300641\\
2	2.05347861745363\\
2	2.10093649487368\\
2	2.11990796477383\\
2	2.15040686157286\\
2	2.20971595817231\\
2	2.21979857046681\\
2	2.25216506268088\\
2	2.25841213204224\\
2	2.37203690265022\\
2	2.49370727110413\\
2	2.55920502175038\\
2	2.56568749274216\\
2	2.98857859761318\\
2	2.99437492245248\\
2	3.13906449263144\\
2	3.16725151629527\\
2	3.31118911536655\\
2	3.89449849402808\\
2	4.6017869433425\\
2	5.18501473300225\\
2	5.77063569783375\\
2	6.20934035446036\\
2	7.34866118300726\\
2	10.7413503905437\\
2	11.121445676284\\
2	12.7718280733377\\
2	12.993962981839\\
2	14.4498633355975\\
2	17.5048990658002\\
2	20.0286328465668\\
2	21.9061624517327\\
2	25.0102310808591\\
2	28.0832948436557\\
2	32.3219702255077\\
2	35.8770676208527\\
2	41.6241992211559\\
2	41.8992045904415\\
2	50.6302464762595\\
2	57.3088326977064\\
2	63.3411775014823\\
2	63.7810458255663\\
2	101.842003548115\\
2	107.157578185817\\
2	116.65087898825\\
2	123.104166758788\\
2	135.16864242425\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
2.22222222222222	0.885879444706135\\
2.22222222222222	0.904413442947057\\
2.22222222222222	0.926303868400293\\
2.22222222222222	0.932873617677575\\
2.22222222222222	0.957976152297892\\
2.22222222222222	0.978628676730797\\
2.22222222222222	0.991532336593765\\
2.22222222222222	1.00241812516561\\
2.22222222222222	1.00869247467715\\
2.22222222222222	1.02439899830152\\
2.22222222222222	1.04378613530299\\
2.22222222222222	1.04965792705898\\
2.22222222222222	1.0551359547066\\
2.22222222222222	1.06723549606556\\
2.22222222222222	1.08700429314032\\
2.22222222222222	1.10113841802837\\
2.22222222222222	1.10312444492336\\
2.22222222222222	1.1081598773173\\
2.22222222222222	1.12584834878818\\
2.22222222222222	1.13408252752586\\
2.22222222222222	1.15211491221093\\
2.22222222222222	1.16076811899829\\
2.22222222222222	1.17281246533545\\
2.22222222222222	1.19809760525402\\
2.22222222222222	1.22219883707486\\
2.22222222222222	1.22270827530015\\
2.22222222222222	1.22915790725148\\
2.22222222222222	1.22931822186034\\
2.22222222222222	1.22976436290882\\
2.22222222222222	1.27562091658483\\
2.22222222222222	1.2763542572336\\
2.22222222222222	1.29556338751574\\
2.22222222222222	1.30279268176785\\
2.22222222222222	1.31784131291713\\
2.22222222222222	1.33115627822753\\
2.22222222222222	1.39808050017327\\
2.22222222222222	1.42710311768822\\
2.22222222222222	1.46136156658695\\
2.22222222222222	1.4686412661481\\
2.22222222222222	1.48362380834651\\
2.22222222222222	1.49219240474269\\
2.22222222222222	1.52592834727534\\
2.22222222222222	1.54933372128161\\
2.22222222222222	1.55172451336436\\
2.22222222222222	1.55755581143471\\
2.22222222222222	1.58414630892229\\
2.22222222222222	1.59515669969803\\
2.22222222222222	1.68968424440787\\
2.22222222222222	1.7111589116829\\
2.22222222222222	1.74658331659697\\
2.22222222222222	1.75686075124326\\
2.22222222222222	1.75785859351597\\
2.22222222222222	1.77885396537459\\
2.22222222222222	1.77912014082795\\
2.22222222222222	1.81527560880801\\
2.22222222222222	1.93205692782109\\
2.22222222222222	1.9580435983542\\
2.22222222222222	2.01183094325812\\
2.22222222222222	2.04366067191476\\
2.22222222222222	2.07717560674264\\
2.22222222222222	2.09862292981783\\
2.22222222222222	2.09909515900696\\
2.22222222222222	2.16030859243172\\
2.22222222222222	2.21285155957783\\
2.22222222222222	2.22156091440106\\
2.22222222222222	2.30684056734876\\
2.22222222222222	2.40910802242825\\
2.22222222222222	2.52356086035247\\
2.22222222222222	2.55050671090752\\
2.22222222222222	2.56698923988472\\
2.22222222222222	2.57830636594515\\
2.22222222222222	2.64076817091799\\
2.22222222222222	2.67640117826155\\
2.22222222222222	2.69282474978844\\
2.22222222222222	2.69350459741654\\
2.22222222222222	2.83012438970558\\
2.22222222222222	2.84177127361574\\
2.22222222222222	2.94820945786966\\
2.22222222222222	3.15779948814321\\
2.22222222222222	3.16868517549597\\
2.22222222222222	3.2671426078812\\
2.22222222222222	4.40185067389584\\
2.22222222222222	4.64454914969513\\
2.22222222222222	4.74490831153388\\
2.22222222222222	5.15472288608372\\
2.22222222222222	5.74264635182637\\
2.22222222222222	6.88930568554349\\
2.22222222222222	7.70650221723903\\
2.22222222222222	9.90008524955376\\
2.22222222222222	12.5014677584081\\
2.22222222222222	14.4460901089434\\
2.22222222222222	19.6367460143291\\
2.22222222222222	23.7838687905338\\
2.22222222222222	27.8596043930301\\
2.22222222222222	28.027873489608\\
2.22222222222222	36.3079011425231\\
2.22222222222222	37.9565905521665\\
2.22222222222222	38.3795516423391\\
2.22222222222222	38.5641651872772\\
2.22222222222222	68.8515198775068\\
2.22222222222222	78.3984199795907\\
2.22222222222222	108.647152280461\\
2.22222222222222	127.157395572088\\
2.22222222222222	154.771518400166\\
2.22222222222222	159.91634214729\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
2.77777777777778	1.259792935359\\
2.77777777777778	1.26520053389879\\
2.77777777777778	1.28380619461129\\
2.77777777777778	1.29091952994278\\
2.77777777777778	1.30551308697285\\
2.77777777777778	1.30671407810416\\
2.77777777777778	1.30905391869553\\
2.77777777777778	1.31900622722869\\
2.77777777777778	1.3202514574656\\
2.77777777777778	1.35167893179861\\
2.77777777777778	1.37106044964142\\
2.77777777777778	1.3935581973298\\
2.77777777777778	1.41290356298024\\
2.77777777777778	1.42277849997706\\
2.77777777777778	1.44828414159244\\
2.77777777777778	1.46777800099739\\
2.77777777777778	1.47636601954091\\
2.77777777777778	1.4789129159034\\
2.77777777777778	1.48650659707371\\
2.77777777777778	1.49066718502055\\
2.77777777777778	1.52546536256336\\
2.77777777777778	1.53758765752055\\
2.77777777777778	1.58912840059126\\
2.77777777777778	1.58973166384225\\
2.77777777777778	1.59011265673812\\
2.77777777777778	1.62467430909982\\
2.77777777777778	1.66099062891725\\
2.77777777777778	1.70739588867649\\
2.77777777777778	1.72225992232823\\
2.77777777777778	1.72804250025452\\
2.77777777777778	1.75015573374298\\
2.77777777777778	1.77709253379381\\
2.77777777777778	1.78545266930663\\
2.77777777777778	1.89149961272463\\
2.77777777777778	1.94998079467239\\
2.77777777777778	1.96100202615183\\
2.77777777777778	1.9626398174604\\
2.77777777777778	1.96649018922828\\
2.77777777777778	2.0107965062861\\
2.77777777777778	2.05987653738947\\
2.77777777777778	2.09272671959143\\
2.77777777777778	2.18835563506923\\
2.77777777777778	2.25283100520803\\
2.77777777777778	2.25371769515577\\
2.77777777777778	2.26497023795286\\
2.77777777777778	2.3066564932646\\
2.77777777777778	2.34098891925934\\
2.77777777777778	2.34362701518152\\
2.77777777777778	2.37163280046147\\
2.77777777777778	2.39295450713179\\
2.77777777777778	2.4633930486921\\
2.77777777777778	2.4959483554239\\
2.77777777777778	2.50476831142045\\
2.77777777777778	2.53657967229759\\
2.77777777777778	2.62781922007044\\
2.77777777777778	2.74255032073746\\
2.77777777777778	2.79728725380015\\
2.77777777777778	2.85387809975991\\
2.77777777777778	2.91665619286633\\
2.77777777777778	2.97613768248368\\
2.77777777777778	2.98067124791774\\
2.77777777777778	2.99409747881037\\
2.77777777777778	3.04890360294077\\
2.77777777777778	3.07976094404151\\
2.77777777777778	3.08648727099874\\
2.77777777777778	3.12769086209028\\
2.77777777777778	3.18795965417293\\
2.77777777777778	3.38661304249442\\
2.77777777777778	3.49540702638858\\
2.77777777777778	3.73100795757174\\
2.77777777777778	3.84731603796755\\
2.77777777777778	4.09037533782746\\
2.77777777777778	4.32345663649357\\
2.77777777777778	5.04148934340511\\
2.77777777777778	5.1031995943393\\
2.77777777777778	5.32950596541406\\
2.77777777777778	8.50813108140605\\
2.77777777777778	9.41837481466549\\
2.77777777777778	9.56442586344222\\
2.77777777777778	9.72773991358376\\
2.77777777777778	11.3132550721503\\
2.77777777777778	12.9747481573902\\
2.77777777777778	14.9291457791513\\
2.77777777777778	22.7269562678896\\
2.77777777777778	26.4057904172595\\
2.77777777777778	31.5753437337479\\
2.77777777777778	34.2453056878214\\
2.77777777777778	34.5558392113823\\
2.77777777777778	38.1492729303088\\
2.77777777777778	45.0306295049889\\
2.77777777777778	45.892108140336\\
2.77777777777778	64.0815388223019\\
2.77777777777778	81.3120380706266\\
2.77777777777778	83.3146031378091\\
2.77777777777778	101.191418252487\\
2.77777777777778	104.004240101259\\
2.77777777777778	112.020852342677\\
2.77777777777778	114.134673224433\\
2.77777777777778	137.357602730569\\
2.77777777777778	157.649179692661\\
2.77777777777778	160.930111598051\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
3	1.53933016478265\\
3	1.56146866607242\\
3	1.57687635330453\\
3	1.57990478856728\\
3	1.61327786498197\\
3	1.62838425036237\\
3	1.64269550585066\\
3	1.65143837545591\\
3	1.67742341596736\\
3	1.69157320702521\\
3	1.70159482487266\\
3	1.71295684331446\\
3	1.71918444026105\\
3	1.72984325368919\\
3	1.73432469884179\\
3	1.7431769833924\\
3	1.74511924627486\\
3	1.77530951279231\\
3	1.79330219752333\\
3	1.80943621157707\\
3	1.81073455237958\\
3	1.82372503399584\\
3	1.85899933357426\\
3	1.89305102232322\\
3	1.90552870787466\\
3	1.91464416067239\\
3	1.93612675829694\\
3	1.94495869952284\\
3	1.95982503403921\\
3	1.96162377784243\\
3	1.96317280681329\\
3	1.96346167860166\\
3	1.96860721092771\\
3	1.99029003028785\\
3	2.00901522975018\\
3	2.02656205778814\\
3	2.04070142334031\\
3	2.07895036012004\\
3	2.11617305787829\\
3	2.1762972771897\\
3	2.21446700752415\\
3	2.24936218852448\\
3	2.27485979007125\\
3	2.30400363814321\\
3	2.39979005128057\\
3	2.44629789366462\\
3	2.5432607211875\\
3	2.54695144930683\\
3	2.60235182041206\\
3	2.60458906467203\\
3	2.61303755221405\\
3	2.71891312365954\\
3	2.75105990844614\\
3	2.79542240771876\\
3	2.87491395981352\\
3	2.88254791844769\\
3	2.97042422409543\\
3	3.00050938754087\\
3	3.04800631190176\\
3	3.04970969192034\\
3	3.08673824275459\\
3	3.09707875059473\\
3	3.52870241497978\\
3	3.65521938900367\\
3	3.77784305515753\\
3	3.78979948909967\\
3	3.79004083513364\\
3	3.90132647057776\\
3	3.90466762373248\\
3	4.06826597726812\\
3	4.2125024595708\\
3	4.21463558123677\\
3	4.2704587696601\\
3	4.49739034157075\\
3	4.87532863635612\\
3	5.36640397892203\\
3	5.58696590677707\\
3	7.36916300760284\\
3	8.4384776461775\\
3	9.6969854356986\\
3	9.83696150452089\\
3	12.0790041584462\\
3	14.1588536975257\\
3	25.9148287286354\\
3	26.3238379986265\\
3	30.0701049287015\\
3	36.6449539388768\\
3	37.7322079196616\\
3	38.3571586341216\\
3	40.7754321109702\\
3	43.4659380152819\\
3	44.0920641177796\\
3	45.3603089009651\\
3	46.7338450967546\\
3	53.2548156697031\\
3	59.992106788259\\
3	64.6367436109553\\
3	69.4511193429562\\
3	77.9161393027287\\
3	78.5893973280524\\
3	89.1538511869489\\
3	90.1557968917867\\
3	111.143937293862\\
3	115.465232459785\\
3	154.102840328535\\
3	158.394849271121\\
3	164.060368789975\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
3.22222222222222	1.62112113485362\\
3.22222222222222	1.62943664023403\\
3.22222222222222	1.63148785766526\\
3.22222222222222	1.66889069731975\\
3.22222222222222	1.68232214169286\\
3.22222222222222	1.70971878216393\\
3.22222222222222	1.74615693898351\\
3.22222222222222	1.76578224255637\\
3.22222222222222	1.77805289966796\\
3.22222222222222	1.78962681985797\\
3.22222222222222	1.79597724861725\\
3.22222222222222	1.80084367175761\\
3.22222222222222	1.81776449193759\\
3.22222222222222	1.82188358982496\\
3.22222222222222	1.89035245026979\\
3.22222222222222	1.89960228106143\\
3.22222222222222	1.90003351712532\\
3.22222222222222	1.92319277871843\\
3.22222222222222	1.95632267375638\\
3.22222222222222	1.98949309651853\\
3.22222222222222	1.99611388899338\\
3.22222222222222	2.01789603703846\\
3.22222222222222	2.03883331655275\\
3.22222222222222	2.05300891816479\\
3.22222222222222	2.06891868646977\\
3.22222222222222	2.11228326918737\\
3.22222222222222	2.11245026508861\\
3.22222222222222	2.12287469714405\\
3.22222222222222	2.25852434581395\\
3.22222222222222	2.27458015819495\\
3.22222222222222	2.3159930652633\\
3.22222222222222	2.34654444851217\\
3.22222222222222	2.37167663928922\\
3.22222222222222	2.40304445733104\\
3.22222222222222	2.42092359404247\\
3.22222222222222	2.42848025010416\\
3.22222222222222	2.48513967155863\\
3.22222222222222	2.48775038032475\\
3.22222222222222	2.50765770210266\\
3.22222222222222	2.51564434492495\\
3.22222222222222	2.5262052453358\\
3.22222222222222	2.61835785457904\\
3.22222222222222	2.67049248994555\\
3.22222222222222	2.69025276121406\\
3.22222222222222	2.78658709138892\\
3.22222222222222	2.80184616029924\\
3.22222222222222	2.80352293683194\\
3.22222222222222	2.81313927040608\\
3.22222222222222	2.85283213361825\\
3.22222222222222	2.99139648093467\\
3.22222222222222	3.01391483439996\\
3.22222222222222	3.03328184403283\\
3.22222222222222	3.09710839219275\\
3.22222222222222	3.19568783509348\\
3.22222222222222	3.22341578175124\\
3.22222222222222	3.36524963614658\\
3.22222222222222	3.5894968082563\\
3.22222222222222	3.71195938632431\\
3.22222222222222	3.90847484933664\\
3.22222222222222	4.15496153946951\\
3.22222222222222	4.15735813817494\\
3.22222222222222	4.33084766384623\\
3.22222222222222	4.8746712338789\\
3.22222222222222	4.88864407597551\\
3.22222222222222	4.91030400437346\\
3.22222222222222	4.96053901916592\\
3.22222222222222	5.16553463093811\\
3.22222222222222	5.47338435770873\\
3.22222222222222	5.50620330538518\\
3.22222222222222	6.46681739735762\\
3.22222222222222	6.6502228181208\\
3.22222222222222	6.78160974610632\\
3.22222222222222	8.18758582015272\\
3.22222222222222	9.8293547815778\\
3.22222222222222	18.0762402379167\\
3.22222222222222	19.2655416502756\\
3.22222222222222	19.8961411052185\\
3.22222222222222	24.5642430884673\\
3.22222222222222	26.9233663944564\\
3.22222222222222	29.8139641633818\\
3.22222222222222	30.2065265698445\\
3.22222222222222	32.415937938644\\
3.22222222222222	40.0011319500664\\
3.22222222222222	44.7110501704803\\
3.22222222222222	44.8195604527575\\
3.22222222222222	45.7843593702661\\
3.22222222222222	47.2620525651089\\
3.22222222222222	47.7747564732396\\
3.22222222222222	50.7868825874733\\
3.22222222222222	54.2949456969595\\
3.22222222222222	60.7582461937465\\
3.22222222222222	62.5872567075127\\
3.22222222222222	72.8790132282287\\
3.22222222222222	79.7110602352867\\
3.22222222222222	81.7740859388622\\
3.22222222222222	91.7661333269305\\
3.22222222222222	112.02539932934\\
3.22222222222222	128.080704103038\\
3.22222222222222	128.697385105234\\
3.22222222222222	128.856640561269\\
3.22222222222222	151.202003539606\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
3.77777777777778	2.17583935395061\\
3.77777777777778	2.18957041446616\\
3.77777777777778	2.27402580407889\\
3.77777777777778	2.27838467715648\\
3.77777777777778	2.29108817673256\\
3.77777777777778	2.31519720327469\\
3.77777777777778	2.32165342459506\\
3.77777777777778	2.34460472181585\\
3.77777777777778	2.36279650125108\\
3.77777777777778	2.40804572275338\\
3.77777777777778	2.43990097862049\\
3.77777777777778	2.49165010540196\\
3.77777777777778	2.51269404213071\\
3.77777777777778	2.52135623059638\\
3.77777777777778	2.53703540369754\\
3.77777777777778	2.54833662712231\\
3.77777777777778	2.60859356935155\\
3.77777777777778	2.61931468229024\\
3.77777777777778	2.62609281431198\\
3.77777777777778	2.68567641798362\\
3.77777777777778	2.72422021399812\\
3.77777777777778	2.73862219434573\\
3.77777777777778	2.78553842318906\\
3.77777777777778	2.79578137094317\\
3.77777777777778	2.87769170357893\\
3.77777777777778	2.90238210628254\\
3.77777777777778	2.91978138977886\\
3.77777777777778	2.93673669746325\\
3.77777777777778	2.93996483502482\\
3.77777777777778	2.95420232211248\\
3.77777777777778	2.9616134051017\\
3.77777777777778	3.05977461359461\\
3.77777777777778	3.26433559095476\\
3.77777777777778	3.36928116342739\\
3.77777777777778	3.4646791582884\\
3.77777777777778	3.46675941798951\\
3.77777777777778	3.51922626254007\\
3.77777777777778	3.6263206232544\\
3.77777777777778	3.64450208216765\\
3.77777777777778	3.64828613056207\\
3.77777777777778	3.68461326330204\\
3.77777777777778	3.75098729301349\\
3.77777777777778	3.85505274128292\\
3.77777777777778	4.07757257417176\\
3.77777777777778	4.19748976584855\\
3.77777777777778	4.40765655600869\\
3.77777777777778	4.4748498580217\\
3.77777777777778	4.53692951694538\\
3.77777777777778	4.68586576136493\\
3.77777777777778	4.68858740577038\\
3.77777777777778	4.7334321975368\\
3.77777777777778	5.00830033463813\\
3.77777777777778	5.23428150186932\\
3.77777777777778	5.30871860358538\\
3.77777777777778	5.31214263177282\\
3.77777777777778	6.16676667895934\\
3.77777777777778	6.26055939500229\\
3.77777777777778	6.56755662385736\\
3.77777777777778	6.59997422826305\\
3.77777777777778	7.1771220654544\\
3.77777777777778	7.23312473641462\\
3.77777777777778	7.36633563414255\\
3.77777777777778	7.5090171378225\\
3.77777777777778	8.06032601872634\\
3.77777777777778	8.99808035563952\\
3.77777777777778	11.9047738632028\\
3.77777777777778	12.0990110426736\\
3.77777777777778	14.530232223427\\
3.77777777777778	15.4927090640129\\
3.77777777777778	19.5179950770906\\
3.77777777777778	26.5305688793714\\
3.77777777777778	26.5484254861639\\
3.77777777777778	27.7166019021011\\
3.77777777777778	27.7971640751784\\
3.77777777777778	34.1252457265358\\
3.77777777777778	36.6696958616721\\
3.77777777777778	36.9439341743029\\
3.77777777777778	41.0131698722891\\
3.77777777777778	45.9452405490831\\
3.77777777777778	51.0422283406319\\
3.77777777777778	52.6352198220539\\
3.77777777777778	53.0640399125103\\
3.77777777777778	54.7286342184922\\
3.77777777777778	55.8510246780199\\
3.77777777777778	59.0738697561954\\
3.77777777777778	60.8037827053403\\
3.77777777777778	75.8214096959528\\
3.77777777777778	77.345389850558\\
3.77777777777778	87.3233958691577\\
3.77777777777778	105.995800511564\\
3.77777777777778	119.886991344417\\
3.77777777777778	135.339500162185\\
3.77777777777778	139.501122624307\\
3.77777777777778	146.050035297661\\
3.77777777777778	176.129258160352\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
4	2.50132178030617\\
4	2.50786780695775\\
4	2.52214368597656\\
4	2.53282597040412\\
4	2.54639287628447\\
4	2.55256814631825\\
4	2.56700407437835\\
4	2.57274100470496\\
4	2.6535147624736\\
4	2.65810399527759\\
4	2.67295011979484\\
4	2.67401088170253\\
4	2.70350573980658\\
4	2.71935516242183\\
4	2.84417903394202\\
4	2.86643313591248\\
4	2.88362962956938\\
4	2.96569218584803\\
4	2.96738373060187\\
4	3.01476777555232\\
4	3.02626123298853\\
4	3.0661695105504\\
4	3.09817148501548\\
4	3.17585989666541\\
4	3.26730466541809\\
4	3.289223626108\\
4	3.30925118079915\\
4	3.37665752538865\\
4	3.37899456618735\\
4	3.52488477896484\\
4	3.64790069286735\\
4	3.70177505197085\\
4	3.74978872031974\\
4	3.75390371904149\\
4	3.80879708010304\\
4	3.8216534830489\\
4	3.86389655830012\\
4	3.89277362802229\\
4	4.02343790547373\\
4	4.06797402901908\\
4	4.16730906959347\\
4	4.17432179704115\\
4	4.25054269837968\\
4	4.25914695108523\\
4	4.26341592780254\\
4	4.32407547400667\\
4	4.33032627041037\\
4	4.35373481408839\\
4	4.65303324251381\\
4	4.76879491932002\\
4	4.79813789519602\\
4	4.87200259744184\\
4	4.91544364456555\\
4	4.9466832016502\\
4	5.04631096639637\\
4	5.11331512450514\\
4	5.20779499872767\\
4	5.20807498687331\\
4	5.49435491500437\\
4	5.86791568621121\\
4	6.39248585968349\\
4	6.41768240027596\\
4	6.44470624962991\\
4	6.59203463441604\\
4	6.8304156821744\\
4	7.47393072633497\\
4	7.91299444190799\\
4	8.02110680993292\\
4	8.12094682605\\
4	8.43412630779908\\
4	8.9546910555802\\
4	9.06837621271219\\
4	9.76917217295742\\
4	10.2108861534023\\
4	11.7725985666869\\
4	12.5322552777105\\
4	13.5228516874732\\
4	15.3338487889698\\
4	20.7915438078531\\
4	21.3814155706829\\
4	23.1917966828688\\
4	30.4444150846315\\
4	30.7602602649291\\
4	34.8111833273828\\
4	36.1527909207979\\
4	36.6838178938651\\
4	38.6405660545745\\
4	40.6386981574771\\
4	42.2764793079399\\
4	42.3600196944774\\
4	53.6084246576851\\
4	55.3223139419998\\
4	60.202069860058\\
4	70.2226886439977\\
4	70.752503674827\\
4	85.0503150293946\\
4	92.6879977107579\\
4	96.7794247001411\\
4	96.7843450284408\\
4	102.216425365117\\
4	102.453719972225\\
4	122.035063322134\\
4	123.136714532365\\
4	142.892062207348\\
4	166.350188151689\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
4.22222222222222	2.75351618341821\\
4.22222222222222	2.78835547487445\\
4.22222222222222	2.80619380747979\\
4.22222222222222	2.81241553912137\\
4.22222222222222	2.83057147271953\\
4.22222222222222	2.86246243395821\\
4.22222222222222	2.94046549150455\\
4.22222222222222	2.96020679288512\\
4.22222222222222	2.9729454923986\\
4.22222222222222	2.98539968000647\\
4.22222222222222	3.00937102897378\\
4.22222222222222	3.01284691623911\\
4.22222222222222	3.03101923873614\\
4.22222222222222	3.04258156939905\\
4.22222222222222	3.06868777401723\\
4.22222222222222	3.08040569993865\\
4.22222222222222	3.08937844496847\\
4.22222222222222	3.10721343880323\\
4.22222222222222	3.10856137990735\\
4.22222222222222	3.13920059953857\\
4.22222222222222	3.16413420015292\\
4.22222222222222	3.22849172972894\\
4.22222222222222	3.23553593372175\\
4.22222222222222	3.25581115683127\\
4.22222222222222	3.26710860445744\\
4.22222222222222	3.28517025176784\\
4.22222222222222	3.30854911205848\\
4.22222222222222	3.32246176991325\\
4.22222222222222	3.47398047313489\\
4.22222222222222	3.63539848486699\\
4.22222222222222	3.65091543245848\\
4.22222222222222	3.665341915393\\
4.22222222222222	3.73500049417643\\
4.22222222222222	3.73866116286122\\
4.22222222222222	3.86258739820839\\
4.22222222222222	3.97545756834957\\
4.22222222222222	3.97821628007105\\
4.22222222222222	4.04600801794552\\
4.22222222222222	4.13220962531047\\
4.22222222222222	4.13616781500586\\
4.22222222222222	4.15729006278781\\
4.22222222222222	4.18417606914879\\
4.22222222222222	4.3398846062453\\
4.22222222222222	4.39454286356122\\
4.22222222222222	4.42305112689469\\
4.22222222222222	4.54930588337429\\
4.22222222222222	4.64314951895374\\
4.22222222222222	4.73773660309191\\
4.22222222222222	4.74382349358028\\
4.22222222222222	4.77593016551653\\
4.22222222222222	4.79676957498415\\
4.22222222222222	4.95265049027829\\
4.22222222222222	5.06274170690004\\
4.22222222222222	5.23751072638195\\
4.22222222222222	5.46075731257151\\
4.22222222222222	5.54320758752957\\
4.22222222222222	5.77896350180313\\
4.22222222222222	6.1000360166338\\
4.22222222222222	6.144518718882\\
4.22222222222222	6.1563384560102\\
4.22222222222222	7.12074742883699\\
4.22222222222222	7.31484666948732\\
4.22222222222222	7.55772100954402\\
4.22222222222222	7.56016550475562\\
4.22222222222222	7.98868392615939\\
4.22222222222222	8.14357773160378\\
4.22222222222222	8.26213118834537\\
4.22222222222222	12.1588473865526\\
4.22222222222222	12.2140339745427\\
4.22222222222222	12.6557907321042\\
4.22222222222222	15.5085392087164\\
4.22222222222222	16.0347293948236\\
4.22222222222222	17.8084561434372\\
4.22222222222222	25.5618733809445\\
4.22222222222222	26.1395840747145\\
4.22222222222222	29.8667703133385\\
4.22222222222222	32.0910266807294\\
4.22222222222222	34.7257533984548\\
4.22222222222222	36.586279438853\\
4.22222222222222	39.6922366171854\\
4.22222222222222	40.6186286005571\\
4.22222222222222	41.5186108802805\\
4.22222222222222	42.8503696625576\\
4.22222222222222	48.6971597266123\\
4.22222222222222	48.9436065031985\\
4.22222222222222	49.6634127324998\\
4.22222222222222	51.4249283990892\\
4.22222222222222	60.8586826806275\\
4.22222222222222	62.7489295608522\\
4.22222222222222	64.763611782906\\
4.22222222222222	68.0133273695809\\
4.22222222222222	78.8618122978111\\
4.22222222222222	79.8171772970324\\
4.22222222222222	85.7439365317941\\
4.22222222222222	89.8440983860216\\
4.22222222222222	97.1846491421606\\
4.22222222222222	111.307493522018\\
4.22222222222222	111.821602830444\\
4.22222222222222	112.065644771523\\
4.22222222222222	117.629942314346\\
4.22222222222222	120.329615880429\\
4.22222222222222	135.697283251212\\
4.22222222222222	138.855082775692\\
4.22222222222222	170.722542854136\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
4.77777777777778	2.81865092100837\\
4.77777777777778	2.8269849399174\\
4.77777777777778	2.87491941113233\\
4.77777777777778	2.90658105896817\\
4.77777777777778	2.96408627281244\\
4.77777777777778	3.00688082505375\\
4.77777777777778	3.02644553386332\\
4.77777777777778	3.07974091806694\\
4.77777777777778	3.09512949406407\\
4.77777777777778	3.14546996504073\\
4.77777777777778	3.14856556218497\\
4.77777777777778	3.18514749818441\\
4.77777777777778	3.18873657065245\\
4.77777777777778	3.2234360084436\\
4.77777777777778	3.26624784319402\\
4.77777777777778	3.48290314833069\\
4.77777777777778	3.50290831865589\\
4.77777777777778	3.50571156302416\\
4.77777777777778	3.510077660654\\
4.77777777777778	3.51611841189306\\
4.77777777777778	3.60596193752922\\
4.77777777777778	3.65177807295883\\
4.77777777777778	3.66078967554253\\
4.77777777777778	3.66318699921169\\
4.77777777777778	3.72239976611045\\
4.77777777777778	3.80882619482645\\
4.77777777777778	3.92912373790156\\
4.77777777777778	4.05126526565174\\
4.77777777777778	4.12011007589791\\
4.77777777777778	4.14825001821216\\
4.77777777777778	4.18151969409697\\
4.77777777777778	4.32661384154293\\
4.77777777777778	4.79042026854599\\
4.77777777777778	4.83842882512858\\
4.77777777777778	4.8459238433124\\
4.77777777777778	4.97192804892553\\
4.77777777777778	5.08845111764529\\
4.77777777777778	5.10382511083043\\
4.77777777777778	5.13366981873491\\
4.77777777777778	5.21384647541475\\
4.77777777777778	5.28045828298139\\
4.77777777777778	5.42904844607705\\
4.77777777777778	5.49759291914517\\
4.77777777777778	5.59298134000139\\
4.77777777777778	5.64613966418264\\
4.77777777777778	5.66368581200023\\
4.77777777777778	5.93911457175607\\
4.77777777777778	5.96934089150315\\
4.77777777777778	5.97508677553108\\
4.77777777777778	6.15935869397163\\
4.77777777777778	6.33524979490613\\
4.77777777777778	6.35606190420368\\
4.77777777777778	6.97629537111203\\
4.77777777777778	7.70774393029031\\
4.77777777777778	7.8846487668303\\
4.77777777777778	8.04147286155071\\
4.77777777777778	8.21478181619914\\
4.77777777777778	8.77617032015727\\
4.77777777777778	8.85786134614694\\
4.77777777777778	10.9567321127453\\
4.77777777777778	11.1789911547886\\
4.77777777777778	11.4135023358258\\
4.77777777777778	11.7535065422143\\
4.77777777777778	12.0561422703475\\
4.77777777777778	12.2446756526917\\
4.77777777777778	15.0841700670383\\
4.77777777777778	15.4343417513198\\
4.77777777777778	15.5169156030102\\
4.77777777777778	18.4843043974091\\
4.77777777777778	33.6574999201186\\
4.77777777777778	35.101901782624\\
4.77777777777778	35.4494144069344\\
4.77777777777778	36.866497324319\\
4.77777777777778	40.3365406118135\\
4.77777777777778	45.3649977381055\\
4.77777777777778	47.1196453039117\\
4.77777777777778	48.4140451334404\\
4.77777777777778	55.4009197781129\\
4.77777777777778	60.1539848894385\\
4.77777777777778	63.7010749878807\\
4.77777777777778	67.4039595051655\\
4.77777777777778	78.7644972534625\\
4.77777777777778	78.8474293700767\\
4.77777777777778	87.2061708377095\\
4.77777777777778	92.1477872013303\\
4.77777777777778	106.897271283727\\
4.77777777777778	140.392954735069\\
4.77777777777778	141.675512407998\\
4.77777777777778	149.596549407872\\
4.77777777777778	149.64374360772\\
4.77777777777778	157.187530700625\\
4.77777777777778	160.669085290459\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
5	3.1349223577097\\
5	3.2652445122135\\
5	3.27478237976691\\
5	3.28860102167281\\
5	3.43000108533505\\
5	3.4345826882942\\
5	3.44512822812271\\
5	3.55353690259063\\
5	3.55699881877259\\
5	3.57528453849762\\
5	3.61743426845856\\
5	3.61766101130272\\
5	3.65738700912254\\
5	3.69540789809557\\
5	3.69625543932518\\
5	3.75425730889024\\
5	3.79440466492156\\
5	3.85981540359965\\
5	3.99290301825732\\
5	3.99572823262452\\
5	4.12323789723353\\
5	4.13682906910111\\
5	4.15939050226094\\
5	4.17389219848726\\
5	4.37164330514558\\
5	4.51622997673676\\
5	4.56399090374101\\
5	4.7964275315119\\
5	4.82025952473151\\
5	4.85844556978297\\
5	4.99169962553879\\
5	5.23598737144143\\
5	5.38404462474572\\
5	5.69069298668615\\
5	6.0509976419035\\
5	6.07691321197622\\
5	6.30602938325362\\
5	6.67391099360158\\
5	6.73077101891686\\
5	6.85895235460565\\
5	7.02871518576121\\
5	7.6326155963205\\
5	8.96675313691314\\
5	9.10120610311965\\
5	9.73719098455945\\
5	10.4069437161813\\
5	12.6099900993444\\
5	12.7566328506501\\
5	15.8746041630604\\
5	17.0422414474839\\
5	18.2706364224044\\
5	18.7665444832624\\
5	22.3209484076223\\
5	22.6807540647703\\
5	23.3313847673109\\
5	24.6902050576754\\
5	27.3840794518665\\
5	27.9444366388544\\
5	33.4596273098132\\
5	33.5402370359399\\
5	35.0205067472729\\
5	43.2698151169679\\
5	52.5937916822754\\
5	58.4579755598579\\
5	63.1561415221855\\
5	69.6377683693057\\
5	110.935122153327\\
5	112.683075522111\\
5	120.854965902374\\
5	122.956711247967\\
5	128.745009833574\\
5	137.514397311823\\
5	138.357902305913\\
5	143.892261274578\\
5	149.627303084534\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
5.22222222222222	3.68096797658109\\
5.22222222222222	3.7279948367663\\
5.22222222222222	3.74071097885278\\
5.22222222222222	3.77935588030712\\
5.22222222222222	3.78118690930846\\
5.22222222222222	3.79653350519058\\
5.22222222222222	3.83457300462456\\
5.22222222222222	3.96870532348775\\
5.22222222222222	4.07529676572553\\
5.22222222222222	4.08631011455404\\
5.22222222222222	4.10089984714229\\
5.22222222222222	4.23675936261852\\
5.22222222222222	4.33742768655671\\
5.22222222222222	4.39653404911356\\
5.22222222222222	4.44147089626263\\
5.22222222222222	4.49613053275756\\
5.22222222222222	4.54723349005835\\
5.22222222222222	4.62092230484175\\
5.22222222222222	4.62559699280561\\
5.22222222222222	4.65013538023266\\
5.22222222222222	4.65066367603546\\
5.22222222222222	4.66624637393183\\
5.22222222222222	4.70943014988572\\
5.22222222222222	4.82008298921468\\
5.22222222222222	4.85641215726525\\
5.22222222222222	5.00732198758844\\
5.22222222222222	5.04293095210307\\
5.22222222222222	5.11436069135611\\
5.22222222222222	5.1283996856714\\
5.22222222222222	5.18734489985957\\
5.22222222222222	5.20366065056725\\
5.22222222222222	5.37833153133518\\
5.22222222222222	5.6178250530606\\
5.22222222222222	5.87120746170152\\
5.22222222222222	5.9086125185684\\
5.22222222222222	6.05813671595106\\
5.22222222222222	6.26401234482658\\
5.22222222222222	6.36748062787886\\
5.22222222222222	6.60953419158147\\
5.22222222222222	6.66429988571013\\
5.22222222222222	6.69633297926616\\
5.22222222222222	6.77717247972622\\
5.22222222222222	6.81205563175685\\
5.22222222222222	6.84792192697632\\
5.22222222222222	7.04473913372715\\
5.22222222222222	7.11676451612769\\
5.22222222222222	7.22450296711774\\
5.22222222222222	7.26296055555249\\
5.22222222222222	7.62769841264928\\
5.22222222222222	8.03254353925866\\
5.22222222222222	8.29811955258448\\
5.22222222222222	8.47363020293723\\
5.22222222222222	8.6595486936354\\
5.22222222222222	8.82641288788672\\
5.22222222222222	9.80060399902699\\
5.22222222222222	9.94750535519472\\
5.22222222222222	10.0605923219925\\
5.22222222222222	10.4006586797363\\
5.22222222222222	10.4941763820284\\
5.22222222222222	11.1064787550088\\
5.22222222222222	11.5621870770535\\
5.22222222222222	11.981742120874\\
5.22222222222222	13.1801588505488\\
5.22222222222222	13.4445103742186\\
5.22222222222222	13.4819189492999\\
5.22222222222222	14.1386228822866\\
5.22222222222222	14.1394573605879\\
5.22222222222222	15.832667730392\\
5.22222222222222	15.9625571062807\\
5.22222222222222	16.588320947555\\
5.22222222222222	16.7590101145571\\
5.22222222222222	18.9214201872995\\
5.22222222222222	20.2495818228158\\
5.22222222222222	24.0567729053047\\
5.22222222222222	26.464767457572\\
5.22222222222222	27.0011514334438\\
5.22222222222222	29.8151715775258\\
5.22222222222222	31.0722302785405\\
5.22222222222222	34.618386334903\\
5.22222222222222	35.1684322702002\\
5.22222222222222	37.1779781379006\\
5.22222222222222	39.5684916765302\\
5.22222222222222	40.3257489965698\\
5.22222222222222	42.1714161785687\\
5.22222222222222	46.2568712661424\\
5.22222222222222	53.0285597652302\\
5.22222222222222	53.9005599589078\\
5.22222222222222	60.462468577695\\
5.22222222222222	64.5751765457432\\
5.22222222222222	68.9470458689244\\
5.22222222222222	69.8946696279771\\
5.22222222222222	73.4398835095606\\
5.22222222222222	73.4667978545065\\
5.22222222222222	73.7442770660728\\
5.22222222222222	78.8869746720252\\
5.22222222222222	80.9778898141856\\
5.22222222222222	100.033908141519\\
5.22222222222222	105.601381810212\\
5.22222222222222	120.486703345168\\
5.22222222222222	128.737560753737\\
5.22222222222222	129.636994834934\\
5.22222222222222	132.825489043448\\
5.22222222222222	136.691860630631\\
5.22222222222222	139.186540964542\\
5.22222222222222	149.768545616432\\
5.22222222222222	165.501488159833\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.733333333333333	1.77442046622997e-08\\
0.822222222222222	1.77442046622997e-08\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.955555555555556	1.47879554608144e-08\\
1.04444444444444	1.47879554608144e-08\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.17777777777778	6.57963360694994e-08\\
1.26666666666667	6.57963360694994e-08\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.73333333333333	0.72191947287166\\
1.82222222222222	0.72191947287166\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.95555555555556	0.817964335516816\\
2.04444444444444	0.817964335516816\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.17777777777778	0.865965734492106\\
2.26666666666667	0.865965734492106\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.73333333333333	1.24837042094166\\
2.82222222222222	1.24837042094166\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.95555555555556	1.49258584790577\\
3.04444444444444	1.49258584790577\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.17777777777778	1.60088460230296\\
3.26666666666667	1.60088460230296\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.73333333333333	2.14694346638214\\
3.82222222222222	2.14694346638214\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.95555555555556	2.39749502600969\\
4.04444444444444	2.39749502600969\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.17777777777778	2.73428558368795\\
4.26666666666667	2.73428558368795\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.73333333333333	2.80618968139866\\
4.82222222222222	2.80618968139866\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.95555555555556	3.06727759449386\\
5.04444444444444	3.06727759449386\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.17777777777778	3.60118546824957\\
5.26666666666667	3.60118546824957\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.777777777777778	7.17773138489749e-09\\
0.777777777777778	1.77442046622997e-08\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1	6.06499446858286e-09\\
1	1.47879554608144e-08\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.22222222222222	2.67231146357655e-08\\
1.22222222222222	6.57963360694994e-08\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.77777777777778	0.335273064487048\\
1.77777777777778	0.72191947287166\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2	0.375686152357017\\
2	0.817964335516816\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.22222222222222	0.39870910576191\\
2.22222222222222	0.865965734492106\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.77777777777778	0.578358912392083\\
2.77777777777778	1.24837042094166\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3	0.691798628596893\\
3	1.49258584790577\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.22222222222222	0.738429099440779\\
3.22222222222222	1.60088460230296\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.77777777777778	0.987042990135798\\
3.77777777777778	2.14694346638214\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4	1.0922237495236\\
4	2.39749502600969\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.22222222222222	1.25016139391502\\
4.22222222222222	2.73428558368795\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.77777777777778	1.28371181685904\\
4.77777777777778	2.80618968139866\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
5	1.41955837270651\\
5	3.06727759449386\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.22222222222222	1.65277769792656\\
5.22222222222222	3.60118546824957\\
};
\end{axis}
\end{tikzpicture}%

==> errT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.30000,0.80000,0.40000}
\definecolor{mycolor1}{rgb}{0.40000,0.30000,0.80000}
\definecolor{mycolor3}{rgb}{0.80000,0.40000,0.30000}

\newcommand{\lw}{1.5pt}
\newcommand{\mw}{0.1pt}

\pgfplotsset{
    legend entry/.initial=,
    every axis plot post/.code={%
        \pgfkeysgetvalue{/pgfplots/legend entry}\tempValue
        \ifx\tempValue\empty
            \pgfkeysalso{/pgfplots/forget plot}%
        \else
            \expandafter\addlegendentry\expandafter{\tempValue}%
        \fi
    },
}

\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.4in,
at={(1.85in,1.215in)},
scale only axis,
%unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={$0$,$2$,$4$,$6$,$8$},
xlabel style={font=\color{black}},
xlabel={$\sigma\times 10^4$},
ymin=0,
ymax=5,
ylabel style={font=\color{black}},
ylabel={degrees},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor3, line width=\lw, area legend, legend entry=~6-6]
  table[row sep=crcr]{%
0.688888888888889	1.00151783185645e-10\\
0.688888888888889	7.67529398170224e-09\\
0.866666666666667	7.67529398170224e-09\\
0.866666666666667	1.00151783185645e-10\\
0.688888888888889	1.00151783185645e-10\\
};
%\addlegendentry{6-6}

\addplot [color=mycolor1, line width=\lw, area legend, legend entry=~6-5]
  table[row sep=crcr]{%
0.911111111111111	1.05831711150053e-10\\
0.911111111111111	6.1828681296286e-09\\
1.08888888888889	6.1828681296286e-09\\
1.08888888888889	1.05831711150053e-10\\
0.911111111111111	1.05831711150053e-10\\
};
%\addlegendentry{6-5}

\addplot [color=mycolor2, line width=\lw, area legend, legend entry=~6P-6]
  table[row sep=crcr]{%
1.13333333333333	1.90143410810602e-10\\
1.13333333333333	2.27789188619548e-08\\
1.31111111111111	2.27789188619548e-08\\
1.31111111111111	1.90143410810602e-10\\
1.13333333333333	1.90143410810602e-10\\
};
%\addlegendentry{6P-6}

\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.68888888888889	0.0483614380803119\\
1.68888888888889	0.232039357535652\\
1.86666666666667	0.232039357535652\\
1.86666666666667	0.0483614380803119\\
1.68888888888889	0.0483614380803119\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.91111111111111	0.0540824034491901\\
1.91111111111111	0.254630604361249\\
2.08888888888889	0.254630604361249\\
2.08888888888889	0.0540824034491901\\
1.91111111111111	0.0540824034491901\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.13333333333333	0.0558573555892914\\
2.13333333333333	0.302222781653901\\
2.31111111111111	0.302222781653901\\
2.31111111111111	0.0558573555892914\\
2.13333333333333	0.0558573555892914\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.68888888888889	0.0803720829173312\\
2.68888888888889	0.449024137510759\\
2.86666666666667	0.449024137510759\\
2.86666666666667	0.0803720829173312\\
2.68888888888889	0.0803720829173312\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.91111111111111	0.0939720386715781\\
2.91111111111111	0.483940698267203\\
3.08888888888889	0.483940698267203\\
3.08888888888889	0.0939720386715781\\
2.91111111111111	0.0939720386715781\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.13333333333333	0.108620018987367\\
3.13333333333333	0.546940745741297\\
3.31111111111111	0.546940745741297\\
3.31111111111111	0.108620018987367\\
3.13333333333333	0.108620018987367\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.68888888888889	0.142529096130913\\
3.68888888888889	0.699248397123029\\
3.86666666666667	0.699248397123029\\
3.86666666666667	0.142529096130913\\
3.68888888888889	0.142529096130913\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.91111111111111	0.150615599796688\\
3.91111111111111	0.723698823615692\\
4.08888888888889	0.723698823615692\\
4.08888888888889	0.150615599796688\\
3.91111111111111	0.150615599796688\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.13333333333333	0.179636234301641\\
4.13333333333333	0.953032233486482\\
4.31111111111111	0.953032233486482\\
4.31111111111111	0.179636234301641\\
4.13333333333333	0.179636234301641\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.68888888888889	0.186331374919601\\
4.68888888888889	0.866297042934034\\
4.86666666666667	0.866297042934034\\
4.86666666666667	0.186331374919601\\
4.68888888888889	0.186331374919601\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.91111111111111	0.194034722393484\\
4.91111111111111	0.978627122414481\\
5.08888888888889	0.978627122414481\\
5.08888888888889	0.194034722393484\\
4.91111111111111	0.194034722393484\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.13333333333333	0.223943184182468\\
5.13333333333333	1.19833652910265\\
5.31111111111111	1.19833652910265\\
5.31111111111111	0.223943184182468\\
5.13333333333333	0.223943184182468\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.733333333333333	2.06976367615236e-13\\
0.822222222222222	2.06976367615236e-13\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.955555555555556	4.87541271196186e-13\\
1.04444444444444	4.87541271196186e-13\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.17777777777778	5.68198772200356e-13\\
1.26666666666667	5.68198772200356e-13\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.73333333333333	0.0024716764500079\\
1.82222222222222	0.0024716764500079\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.95555555555556	0.00387505235832061\\
2.04444444444444	0.00387505235832061\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.17777777777778	0.00123963223302786\\
2.26666666666667	0.00123963223302786\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.73333333333333	0.00273360171982951\\
2.82222222222222	0.00273360171982951\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.95555555555556	0.00531963256866788\\
3.04444444444444	0.00531963256866788\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.17777777777778	0.0026540158454967\\
3.26666666666667	0.0026540158454967\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.73333333333333	0.01036763480695\\
3.82222222222222	0.01036763480695\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.95555555555556	0.00480050466540256\\
4.04444444444444	0.00480050466540256\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.17777777777778	0.0119722022966544\\
4.26666666666667	0.0119722022966544\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.73333333333333	0.011469571565239\\
4.82222222222222	0.011469571565239\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.95555555555556	0.0139865661559114\\
5.04444444444444	0.0139865661559114\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.17777777777778	0.0109435600442792\\
5.26666666666667	0.0109435600442792\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.777777777777778	2.06976367615236e-13\\
0.777777777777778	1.00151783185645e-10\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1	4.87541271196186e-13\\
1	1.05831711150053e-10\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.22222222222222	5.68198772200356e-13\\
1.22222222222222	1.90143410810602e-10\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.77777777777778	0.0024716764500079\\
1.77777777777778	0.0483614380803119\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2	0.00387505235832061\\
2	0.0540824034491901\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.22222222222222	0.00123963223302786\\
2.22222222222222	0.0558573555892914\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.77777777777778	0.00273360171982951\\
2.77777777777778	0.0803720829173312\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3	0.00531963256866788\\
3	0.0939720386715781\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.22222222222222	0.0026540158454967\\
3.22222222222222	0.108620018987367\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.77777777777778	0.01036763480695\\
3.77777777777778	0.142529096130913\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4	0.00480050466540256\\
4	0.150615599796688\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.22222222222222	0.0119722022966544\\
4.22222222222222	0.179636234301641\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.77777777777778	0.011469571565239\\
4.77777777777778	0.186331374919601\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
5	0.0139865661559114\\
5	0.194034722393484\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.22222222222222	0.0109435600442792\\
5.22222222222222	0.223943184182468\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.688888888888889	6.88642672128272e-10\\
0.866666666666667	6.88642672128272e-10\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.911111111111111	6.65151956689571e-10\\
1.08888888888889	6.65151956689571e-10\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.13333333333333	1.82108913142179e-09\\
1.31111111111111	1.82108913142179e-09\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.68888888888889	0.105246390362766\\
1.86666666666667	0.105246390362766\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.91111111111111	0.107683658352028\\
2.08888888888889	0.107683658352028\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.13333333333333	0.116990759220865\\
2.31111111111111	0.116990759220865\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.68888888888889	0.18211819768372\\
2.86666666666667	0.18211819768372\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.91111111111111	0.204245280306831\\
3.08888888888889	0.204245280306831\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.13333333333333	0.226807144137077\\
3.31111111111111	0.226807144137077\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.68888888888889	0.293006020613233\\
3.86666666666667	0.293006020613233\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.91111111111111	0.313315802749246\\
4.08888888888889	0.313315802749246\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.13333333333333	0.389803502270461\\
4.31111111111111	0.389803502270461\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.68888888888889	0.409504924521759\\
4.86666666666667	0.409504924521759\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.91111111111111	0.429891239407796\\
5.08888888888889	0.429891239407796\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.13333333333333	0.497129146266475\\
5.31111111111111	0.497129146266475\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.777777777777778	1.90746848777919e-08\\
0.777777777777778	1.91786094638071e-08\\
0.777777777777778	1.92078474814985e-08\\
0.777777777777778	1.94085288510704e-08\\
0.777777777777778	1.94942654145947e-08\\
0.777777777777778	1.98776092198327e-08\\
0.777777777777778	2.02274860770704e-08\\
0.777777777777778	2.02859531263782e-08\\
0.777777777777778	2.03873254738758e-08\\
0.777777777777778	2.04020591169423e-08\\
0.777777777777778	2.06746041999298e-08\\
0.777777777777778	2.0965141064009e-08\\
0.777777777777778	2.10652270208205e-08\\
0.777777777777778	2.11170135852928e-08\\
0.777777777777778	2.16012234010141e-08\\
0.777777777777778	2.22063355990576e-08\\
0.777777777777778	2.23779788453515e-08\\
0.777777777777778	2.24564732244002e-08\\
0.777777777777778	2.26047437928917e-08\\
0.777777777777778	2.30270928839617e-08\\
0.777777777777778	2.42169381904224e-08\\
0.777777777777778	2.44597868653606e-08\\
0.777777777777778	2.57336075710807e-08\\
0.777777777777778	2.60383791402003e-08\\
0.777777777777778	2.64568627791953e-08\\
0.777777777777778	2.67025158961632e-08\\
0.777777777777778	2.6793402150282e-08\\
0.777777777777778	2.76727268995623e-08\\
0.777777777777778	2.77389414747936e-08\\
0.777777777777778	2.78188422832223e-08\\
0.777777777777778	2.78861902819544e-08\\
0.777777777777778	2.81750152119429e-08\\
0.777777777777778	2.8340391032136e-08\\
0.777777777777778	2.86648009082621e-08\\
0.777777777777778	2.88300100324832e-08\\
0.777777777777778	2.90768795126794e-08\\
0.777777777777778	2.91966238683647e-08\\
0.777777777777778	2.94090459068944e-08\\
0.777777777777778	3.042524048254e-08\\
0.777777777777778	3.09253270812007e-08\\
0.777777777777778	3.09958378510512e-08\\
0.777777777777778	3.10416055824561e-08\\
0.777777777777778	3.22290792836406e-08\\
0.777777777777778	3.26641122332074e-08\\
0.777777777777778	3.33349096967567e-08\\
0.777777777777778	3.49447986673042e-08\\
0.777777777777778	3.52836100020531e-08\\
0.777777777777778	3.66386789628015e-08\\
0.777777777777778	3.83897269908126e-08\\
0.777777777777778	3.90184863140562e-08\\
0.777777777777778	3.91433402516784e-08\\
0.777777777777778	3.9481964858691e-08\\
0.777777777777778	3.99071124936567e-08\\
0.777777777777778	4.1839787588063e-08\\
0.777777777777778	4.25071991236525e-08\\
0.777777777777778	4.31273255946115e-08\\
0.777777777777778	4.36430287472582e-08\\
0.777777777777778	4.39546246246453e-08\\
0.777777777777778	4.40344708583551e-08\\
0.777777777777778	4.67355261491636e-08\\
0.777777777777778	4.76238098633587e-08\\
0.777777777777778	4.76755590262284e-08\\
0.777777777777778	4.9349719406975e-08\\
0.777777777777778	5.02353041405112e-08\\
0.777777777777778	5.12384100304101e-08\\
0.777777777777778	5.19857942341382e-08\\
0.777777777777778	5.28041784137604e-08\\
0.777777777777778	5.42363640918191e-08\\
0.777777777777778	5.4534610198949e-08\\
0.777777777777778	5.50091814129979e-08\\
0.777777777777778	5.77218356989127e-08\\
0.777777777777778	5.80272807725043e-08\\
0.777777777777778	6.09957803807783e-08\\
0.777777777777778	6.17257632989948e-08\\
0.777777777777778	6.36893333872223e-08\\
0.777777777777778	6.41868994719701e-08\\
0.777777777777778	6.43083976156187e-08\\
0.777777777777778	6.47118582151381e-08\\
0.777777777777778	6.60969238839938e-08\\
0.777777777777778	6.86571352218134e-08\\
0.777777777777778	6.9560212358016e-08\\
0.777777777777778	6.9960653523914e-08\\
0.777777777777778	7.0282450740866e-08\\
0.777777777777778	7.0722219160818e-08\\
0.777777777777778	7.13759173190533e-08\\
0.777777777777778	7.18369821621136e-08\\
0.777777777777778	7.30521479462743e-08\\
0.777777777777778	7.35607227974061e-08\\
0.777777777777778	7.56346478172216e-08\\
0.777777777777778	7.95105072884118e-08\\
0.777777777777778	8.12313861156284e-08\\
0.777777777777778	8.23880856556739e-08\\
0.777777777777778	8.49312914494759e-08\\
0.777777777777778	8.82825124654522e-08\\
0.777777777777778	9.06041356386472e-08\\
0.777777777777778	9.36778356860006e-08\\
0.777777777777778	9.49896009764873e-08\\
0.777777777777778	9.53330160492708e-08\\
0.777777777777778	9.7444529503491e-08\\
0.777777777777778	9.79364064456546e-08\\
0.777777777777778	1.0312590625458e-07\\
0.777777777777778	1.03230995553347e-07\\
0.777777777777778	1.03347991591996e-07\\
0.777777777777778	1.04547509063362e-07\\
0.777777777777778	1.08844314453085e-07\\
0.777777777777778	1.11050736754498e-07\\
0.777777777777778	1.1597200117866e-07\\
0.777777777777778	1.23958789782497e-07\\
0.777777777777778	1.24135855730676e-07\\
0.777777777777778	1.27138791693221e-07\\
0.777777777777778	1.33216120935891e-07\\
0.777777777777778	1.38173881105884e-07\\
0.777777777777778	1.38605623927021e-07\\
0.777777777777778	1.38612152437348e-07\\
0.777777777777778	1.44875397753409e-07\\
0.777777777777778	1.50944060656972e-07\\
0.777777777777778	1.59869805635508e-07\\
0.777777777777778	1.62682520568692e-07\\
0.777777777777778	1.64124362683732e-07\\
0.777777777777778	1.64868753339962e-07\\
0.777777777777778	1.79790443034592e-07\\
0.777777777777778	1.84297859204117e-07\\
0.777777777777778	1.85621630171258e-07\\
0.777777777777778	1.94221512165054e-07\\
0.777777777777778	2.02006614832878e-07\\
0.777777777777778	2.31277771700613e-07\\
0.777777777777778	2.41088600193586e-07\\
0.777777777777778	2.46800350538249e-07\\
0.777777777777778	2.47516522377097e-07\\
0.777777777777778	2.57277112333423e-07\\
0.777777777777778	2.81011916862293e-07\\
0.777777777777778	2.83327425177145e-07\\
0.777777777777778	3.26770011880667e-07\\
0.777777777777778	3.40226816591246e-07\\
0.777777777777778	3.57118167301973e-07\\
0.777777777777778	3.83973191870706e-07\\
0.777777777777778	4.7465841278331e-07\\
0.777777777777778	4.82494143015875e-07\\
0.777777777777778	4.96853007857358e-07\\
0.777777777777778	5.12120755285903e-07\\
0.777777777777778	5.14065666607801e-07\\
0.777777777777778	5.90535202845878e-07\\
0.777777777777778	7.43485081664652e-07\\
0.777777777777778	8.06486759213592e-07\\
0.777777777777778	9.16357485511184e-07\\
0.777777777777778	9.18537621172037e-07\\
0.777777777777778	9.59433663512751e-07\\
0.777777777777778	9.74461305222414e-07\\
0.777777777777778	9.86225655308097e-07\\
0.777777777777778	1.01281629179475e-06\\
0.777777777777778	1.11178526938823e-06\\
0.777777777777778	1.51181063829822e-06\\
0.777777777777778	1.57816176427021e-06\\
0.777777777777778	1.6132287194943e-06\\
0.777777777777778	1.73749219667978e-06\\
0.777777777777778	1.85584337532329e-06\\
0.777777777777778	1.9136110218907e-06\\
0.777777777777778	2.89271147027333e-06\\
0.777777777777778	3.37513674610667e-06\\
0.777777777777778	3.53824661981255e-06\\
0.777777777777778	4.53022386063506e-06\\
0.777777777777778	7.99301504626473e-06\\
0.777777777777778	8.21402569641139e-06\\
0.777777777777778	8.99726720484886e-06\\
0.777777777777778	1.0492770026265e-05\\
0.777777777777778	1.46632552119765e-05\\
0.777777777777778	1.72840489898374e-05\\
0.777777777777778	6.15897833618057e-05\\
0.777777777777778	0.000166597136591293\\
0.777777777777778	0.000439265195499197\\
0.777777777777778	0.00100192064438076\\
0.777777777777778	0.00195530171887746\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.56901966181509e-08\\
1	1.69102702596196e-08\\
1	1.72002094586978e-08\\
1	1.74042328764212e-08\\
1	1.81294219661778e-08\\
1	1.81893890376239e-08\\
1	1.82047078005741e-08\\
1	1.83699488429316e-08\\
1	1.83853359452421e-08\\
1	1.83914354970597e-08\\
1	1.85126742158587e-08\\
1	1.87250657986273e-08\\
1	1.90186061453907e-08\\
1	1.9324225806597e-08\\
1	1.9447090519874e-08\\
1	1.94791397100921e-08\\
1	1.94935895494871e-08\\
1	1.96565033980054e-08\\
1	2.01100247931589e-08\\
1	2.01437081716677e-08\\
1	2.01826607381049e-08\\
1	2.03860223043887e-08\\
1	2.13601604132579e-08\\
1	2.15406478478966e-08\\
1	2.166671469201e-08\\
1	2.22738283880907e-08\\
1	2.31651617481184e-08\\
1	2.34796785537264e-08\\
1	2.37534185026307e-08\\
1	2.3787718641196e-08\\
1	2.46019592927608e-08\\
1	2.49266988260755e-08\\
1	2.52794542039518e-08\\
1	2.6149672108859e-08\\
1	2.63603707873815e-08\\
1	2.63733416214212e-08\\
1	2.6667297750775e-08\\
1	2.67947537760117e-08\\
1	2.82855478013144e-08\\
1	2.84098741157031e-08\\
1	2.8873190386858e-08\\
1	2.89148273281358e-08\\
1	2.9434028130946e-08\\
1	2.947188121441e-08\\
1	3.00915137419571e-08\\
1	3.01440333273147e-08\\
1	3.05774166691447e-08\\
1	3.1006418676077e-08\\
1	3.15666472865775e-08\\
1	3.21105218998104e-08\\
1	3.4590604501757e-08\\
1	3.49538266697108e-08\\
1	3.52632614185406e-08\\
1	3.58050991548877e-08\\
1	3.59480853689917e-08\\
1	3.77145657435296e-08\\
1	3.78851568075064e-08\\
1	3.94353587981741e-08\\
1	4.00474608749551e-08\\
1	4.01181673546869e-08\\
1	4.02923553656371e-08\\
1	4.22130851759795e-08\\
1	4.2536103356186e-08\\
1	4.41335864094066e-08\\
1	4.41896121567422e-08\\
1	4.43782887773558e-08\\
1	4.56745495961736e-08\\
1	4.73884701609771e-08\\
1	5.00690965597984e-08\\
1	5.02650437857582e-08\\
1	5.02822501251974e-08\\
1	5.07118988717635e-08\\
1	5.17014521482932e-08\\
1	5.28781667807435e-08\\
1	5.72283081547803e-08\\
1	5.7229756941742e-08\\
1	5.75146398870667e-08\\
1	5.80315046201756e-08\\
1	5.83688704140525e-08\\
1	5.87215050689502e-08\\
1	5.95599323969437e-08\\
1	6.08802041587607e-08\\
1	6.12595549627861e-08\\
1	6.33639638505708e-08\\
1	6.40555756581494e-08\\
1	6.47645351574528e-08\\
1	6.54154275189151e-08\\
1	6.7562919037843e-08\\
1	6.76181755003146e-08\\
1	6.84123557121527e-08\\
1	7.04767451055236e-08\\
1	8.40159443787758e-08\\
1	8.55412860637125e-08\\
1	8.56716568767979e-08\\
1	8.58685056227709e-08\\
1	8.88253667327673e-08\\
1	8.90688289077315e-08\\
1	9.35876062477923e-08\\
1	9.8043622807181e-08\\
1	1.03459633474739e-07\\
1	1.04105679741114e-07\\
1	1.09404943356302e-07\\
1	1.10417615648544e-07\\
1	1.16148302159621e-07\\
1	1.25754266400709e-07\\
1	1.28298391361174e-07\\
1	1.29685304503041e-07\\
1	1.41297498502836e-07\\
1	1.41860034595609e-07\\
1	1.48046329742887e-07\\
1	1.65187928452787e-07\\
1	1.72446967724597e-07\\
1	1.83833735441224e-07\\
1	1.84741447466108e-07\\
1	1.89751438732757e-07\\
1	1.94857797377091e-07\\
1	1.97624345063371e-07\\
1	1.98984035250063e-07\\
1	2.06683343286041e-07\\
1	2.07312190553563e-07\\
1	2.08369501517493e-07\\
1	2.12744009745695e-07\\
1	2.1703633350583e-07\\
1	2.19001761287521e-07\\
1	2.36196910017742e-07\\
1	2.36197974468463e-07\\
1	2.38113896044696e-07\\
1	2.47672331551585e-07\\
1	2.67503853770831e-07\\
1	2.77486422601843e-07\\
1	3.01881970661139e-07\\
1	3.0342765425211e-07\\
1	3.07588674634055e-07\\
1	3.0989915405808e-07\\
1	3.44351898200339e-07\\
1	3.45609273306571e-07\\
1	3.46331277807798e-07\\
1	3.68689057983403e-07\\
1	3.91606858298675e-07\\
1	3.99372144991037e-07\\
1	4.57591228225043e-07\\
1	4.59959798577139e-07\\
1	6.34700660212592e-07\\
1	7.55134228115233e-07\\
1	8.36413849088845e-07\\
1	8.53081772592846e-07\\
1	1.01877750527969e-06\\
1	1.21534758965124e-06\\
1	1.42036410379374e-06\\
1	1.45953562427644e-06\\
1	1.47395320596364e-06\\
1	1.56801760380263e-06\\
1	1.82862377860025e-06\\
1	1.88600630155216e-06\\
1	1.89284681503512e-06\\
1	2.67728601562838e-06\\
1	3.09684350250829e-06\\
1	4.99874899786166e-06\\
1	5.60058383519022e-06\\
1	6.52801906353111e-06\\
1	7.22397419628585e-06\\
1	7.39036170615508e-06\\
1	7.78984546587934e-06\\
1	9.98894553509581e-06\\
1	1.05342509405404e-05\\
1	1.15895598311345e-05\\
1	1.43550430947719e-05\\
1	1.55687544844341e-05\\
1	1.69838948915165e-05\\
1	1.70027065629661e-05\\
1	3.65848029206263e-05\\
1	5.29208332979294e-05\\
1	9.16562761575292e-05\\
1	0.000132221563870558\\
1	0.000151434650794699\\
1	0.000171283261618964\\
1	0.000394232035125684\\
1	0.000450429822862343\\
1	0.000630794176624909\\
1	0.00371886615140675\\
1	0.086412128390964\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
1.22222222222222	5.67413546027772e-08\\
1.22222222222222	5.78627287708515e-08\\
1.22222222222222	5.90002070195097e-08\\
1.22222222222222	6.02373613872642e-08\\
1.22222222222222	6.10120475290164e-08\\
1.22222222222222	6.11648085108411e-08\\
1.22222222222222	6.14693941964199e-08\\
1.22222222222222	6.17953585288439e-08\\
1.22222222222222	6.40955921224647e-08\\
1.22222222222222	6.47917178502225e-08\\
1.22222222222222	6.54733592021394e-08\\
1.22222222222222	6.59718382238249e-08\\
1.22222222222222	6.69981938394705e-08\\
1.22222222222222	6.70088542365777e-08\\
1.22222222222222	6.71368013669628e-08\\
1.22222222222222	6.73907885643555e-08\\
1.22222222222222	6.99202612212642e-08\\
1.22222222222222	7.05330313709375e-08\\
1.22222222222222	7.14197231881343e-08\\
1.22222222222222	7.17835238412782e-08\\
1.22222222222222	7.31641260728057e-08\\
1.22222222222222	7.33207696096165e-08\\
1.22222222222222	7.58733269739863e-08\\
1.22222222222222	7.60449501737006e-08\\
1.22222222222222	7.61319920170024e-08\\
1.22222222222222	7.83370571550377e-08\\
1.22222222222222	7.86682083020852e-08\\
1.22222222222222	7.93347195020293e-08\\
1.22222222222222	8.03269091402278e-08\\
1.22222222222222	8.03327018909701e-08\\
1.22222222222222	8.05988691944363e-08\\
1.22222222222222	8.07655814920629e-08\\
1.22222222222222	8.1899575550762e-08\\
1.22222222222222	8.28021964833744e-08\\
1.22222222222222	8.38295448126608e-08\\
1.22222222222222	8.57441248134756e-08\\
1.22222222222222	8.80677295804851e-08\\
1.22222222222222	8.93120507990524e-08\\
1.22222222222222	9.02875507749846e-08\\
1.22222222222222	9.26092248513053e-08\\
1.22222222222222	9.52139774158434e-08\\
1.22222222222222	9.71888609929729e-08\\
1.22222222222222	1.02512403073871e-07\\
1.22222222222222	1.04666092510365e-07\\
1.22222222222222	1.06559262208534e-07\\
1.22222222222222	1.10121360238461e-07\\
1.22222222222222	1.14042671199025e-07\\
1.22222222222222	1.17709771198965e-07\\
1.22222222222222	1.18280538018836e-07\\
1.22222222222222	1.18409740867943e-07\\
1.22222222222222	1.21382813752767e-07\\
1.22222222222222	1.21409351093899e-07\\
1.22222222222222	1.21637967611572e-07\\
1.22222222222222	1.21979123226593e-07\\
1.22222222222222	1.24318154450778e-07\\
1.22222222222222	1.24558899668437e-07\\
1.22222222222222	1.2561605446285e-07\\
1.22222222222222	1.28072888017943e-07\\
1.22222222222222	1.3748354620859e-07\\
1.22222222222222	1.41020163481267e-07\\
1.22222222222222	1.45239841433505e-07\\
1.22222222222222	1.45680289944725e-07\\
1.22222222222222	1.4568036971922e-07\\
1.22222222222222	1.50302897717395e-07\\
1.22222222222222	1.5442310135566e-07\\
1.22222222222222	1.63203932084834e-07\\
1.22222222222222	1.69090967241833e-07\\
1.22222222222222	1.71331885786751e-07\\
1.22222222222222	1.78817575980231e-07\\
1.22222222222222	1.93675914358336e-07\\
1.22222222222222	1.98645233285607e-07\\
1.22222222222222	2.15958485428877e-07\\
1.22222222222222	2.17173375167629e-07\\
1.22222222222222	2.35288691777486e-07\\
1.22222222222222	2.43679663003312e-07\\
1.22222222222222	2.46351209635154e-07\\
1.22222222222222	2.75969914749985e-07\\
1.22222222222222	2.76288957295357e-07\\
1.22222222222222	2.80576979612465e-07\\
1.22222222222222	2.91144666965755e-07\\
1.22222222222222	2.93058615187997e-07\\
1.22222222222222	3.08635666774991e-07\\
1.22222222222222	3.12967106389729e-07\\
1.22222222222222	3.14968314540732e-07\\
1.22222222222222	3.22646014946913e-07\\
1.22222222222222	3.33612977616689e-07\\
1.22222222222222	3.35850989593327e-07\\
1.22222222222222	3.3920220189302e-07\\
1.22222222222222	3.45101222765879e-07\\
1.22222222222222	3.65916134708245e-07\\
1.22222222222222	3.68360939421481e-07\\
1.22222222222222	3.89738720059665e-07\\
1.22222222222222	4.1553271399698e-07\\
1.22222222222222	4.43534038922171e-07\\
1.22222222222222	4.4520212914743e-07\\
1.22222222222222	4.88662511382617e-07\\
1.22222222222222	5.04695589883516e-07\\
1.22222222222222	6.14137906286683e-07\\
1.22222222222222	6.7870379357981e-07\\
1.22222222222222	7.0826737162321e-07\\
1.22222222222222	7.50791775610734e-07\\
1.22222222222222	8.26934370531308e-07\\
1.22222222222222	8.31008835027338e-07\\
1.22222222222222	8.68747971588554e-07\\
1.22222222222222	9.49716343290713e-07\\
1.22222222222222	9.96445038815174e-07\\
1.22222222222222	1.03537964079135e-06\\
1.22222222222222	1.13535545266231e-06\\
1.22222222222222	1.15017322314217e-06\\
1.22222222222222	1.2230615829541e-06\\
1.22222222222222	1.29745442229541e-06\\
1.22222222222222	1.53310470178346e-06\\
1.22222222222222	1.755398140236e-06\\
1.22222222222222	1.83581220227122e-06\\
1.22222222222222	1.84787723969738e-06\\
1.22222222222222	1.96357307696013e-06\\
1.22222222222222	2.17858226570874e-06\\
1.22222222222222	2.25894406742771e-06\\
1.22222222222222	2.34498973252471e-06\\
1.22222222222222	2.47001222441556e-06\\
1.22222222222222	2.51089224618417e-06\\
1.22222222222222	2.5220159890984e-06\\
1.22222222222222	2.69744524221005e-06\\
1.22222222222222	2.8360479092928e-06\\
1.22222222222222	3.23623263857423e-06\\
1.22222222222222	3.47922075645205e-06\\
1.22222222222222	3.76467575138987e-06\\
1.22222222222222	4.09349006756274e-06\\
1.22222222222222	4.19508255462918e-06\\
1.22222222222222	4.32141931146003e-06\\
1.22222222222222	4.81895755964914e-06\\
1.22222222222222	5.1789180182775e-06\\
1.22222222222222	5.38689759912618e-06\\
1.22222222222222	5.66708466126003e-06\\
1.22222222222222	5.89003347245736e-06\\
1.22222222222222	6.13657183450011e-06\\
1.22222222222222	6.41524822821548e-06\\
1.22222222222222	6.54341507226996e-06\\
1.22222222222222	1.07738717054882e-05\\
1.22222222222222	1.18198213255308e-05\\
1.22222222222222	1.20511879990174e-05\\
1.22222222222222	1.47043882799733e-05\\
1.22222222222222	1.6125847223412e-05\\
1.22222222222222	1.63889623199288e-05\\
1.22222222222222	1.97678993907107e-05\\
1.22222222222222	2.13023893858709e-05\\
1.22222222222222	2.15327694725618e-05\\
1.22222222222222	2.27418064093793e-05\\
1.22222222222222	2.33646837164718e-05\\
1.22222222222222	3.06176229119732e-05\\
1.22222222222222	4.46341476288265e-05\\
1.22222222222222	5.91144477309266e-05\\
1.22222222222222	6.79140013600517e-05\\
1.22222222222222	6.90179377109563e-05\\
1.22222222222222	0.000132852124624284\\
1.22222222222222	0.000144618135626834\\
1.22222222222222	0.00020340122952605\\
1.22222222222222	0.000230613281252371\\
1.22222222222222	0.00024991667518484\\
1.22222222222222	0.000515931667681614\\
1.22222222222222	0.00122215519750495\\
1.22222222222222	0.0042304596104967\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
1.77777777777778	0.50936336933133\\
1.77777777777778	0.50973166246454\\
1.77777777777778	0.519999609337833\\
1.77777777777778	0.520674973912628\\
1.77777777777778	0.529458744193654\\
1.77777777777778	0.533224533957484\\
1.77777777777778	0.538436054669417\\
1.77777777777778	0.545380983101244\\
1.77777777777778	0.548684831859993\\
1.77777777777778	0.559945785915586\\
1.77777777777778	0.569696742740564\\
1.77777777777778	0.570106931089248\\
1.77777777777778	0.575479330053555\\
1.77777777777778	0.577351162956446\\
1.77777777777778	0.586663039557889\\
1.77777777777778	0.588708715469338\\
1.77777777777778	0.588744828582633\\
1.77777777777778	0.595421330017241\\
1.77777777777778	0.599963347730633\\
1.77777777777778	0.604775163778698\\
1.77777777777778	0.607899860761861\\
1.77777777777778	0.617256222772006\\
1.77777777777778	0.617780651759741\\
1.77777777777778	0.638120167253402\\
1.77777777777778	0.644783959422048\\
1.77777777777778	0.645513682360249\\
1.77777777777778	0.662339315764734\\
1.77777777777778	0.663171641017392\\
1.77777777777778	0.667864249855476\\
1.77777777777778	0.672152056286174\\
1.77777777777778	0.672861677210535\\
1.77777777777778	0.68215324278988\\
1.77777777777778	0.688712063411933\\
1.77777777777778	0.689002402079974\\
1.77777777777778	0.693327620938595\\
1.77777777777778	0.697920283645266\\
1.77777777777778	0.753686021555882\\
1.77777777777778	0.757002870477005\\
1.77777777777778	0.766688157047128\\
1.77777777777778	0.770658473960422\\
1.77777777777778	0.77805441027363\\
1.77777777777778	0.779569165648777\\
1.77777777777778	0.780120670042604\\
1.77777777777778	0.800136326143277\\
1.77777777777778	0.810827525957278\\
1.77777777777778	0.814530062505537\\
1.77777777777778	0.814581724323412\\
1.77777777777778	0.853155112331999\\
1.77777777777778	0.866657814318786\\
1.77777777777778	0.899117233066625\\
1.77777777777778	0.900152357633157\\
1.77777777777778	0.912386131275864\\
1.77777777777778	0.969417991189567\\
1.77777777777778	0.980541837137313\\
1.77777777777778	0.996704177837256\\
1.77777777777778	1.00595993612089\\
1.77777777777778	1.03976441144491\\
1.77777777777778	1.0481160613296\\
1.77777777777778	1.05551546007215\\
1.77777777777778	1.08827408330497\\
1.77777777777778	1.11386090968284\\
1.77777777777778	1.14651037507822\\
1.77777777777778	1.16429144940083\\
1.77777777777778	1.18175150837866\\
1.77777777777778	1.20123004826699\\
1.77777777777778	1.20179093085882\\
1.77777777777778	1.20584916779906\\
1.77777777777778	1.21998438411027\\
1.77777777777778	1.25837486894874\\
1.77777777777778	1.26116109082886\\
1.77777777777778	1.34199861356499\\
1.77777777777778	1.34565377393461\\
1.77777777777778	1.41428029771743\\
1.77777777777778	1.44099902492199\\
1.77777777777778	1.4858096218382\\
1.77777777777778	1.48988094571724\\
1.77777777777778	1.49035226090991\\
1.77777777777778	1.50302428387106\\
1.77777777777778	1.51883641350241\\
1.77777777777778	1.65612174073898\\
1.77777777777778	1.68345401317675\\
1.77777777777778	1.717045658645\\
1.77777777777778	1.78725709260632\\
1.77777777777778	1.84154450770483\\
1.77777777777778	1.84747800403703\\
1.77777777777778	1.90554591250297\\
1.77777777777778	1.91325317246544\\
1.77777777777778	2.13204214228642\\
1.77777777777778	2.27803745913157\\
1.77777777777778	2.46794350530553\\
1.77777777777778	2.58293309031798\\
1.77777777777778	2.70171812352528\\
1.77777777777778	3.0472909511927\\
1.77777777777778	3.35347999254258\\
1.77777777777778	3.3857057969004\\
1.77777777777778	3.91578423707019\\
1.77777777777778	4.13043879143292\\
1.77777777777778	4.49214420344635\\
1.77777777777778	8.21965413212934\\
1.77777777777778	12.2014050334698\\
1.77777777777778	14.1056331691708\\
1.77777777777778	14.1295269636729\\
1.77777777777778	17.4958355237884\\
1.77777777777778	17.6226460692163\\
1.77777777777778	18.7830212374895\\
1.77777777777778	22.4463722323678\\
1.77777777777778	23.5336257456362\\
1.77777777777778	27.5265832272901\\
1.77777777777778	29.3473608803871\\
1.77777777777778	30.5795748310135\\
1.77777777777778	34.4302824563635\\
1.77777777777778	43.9735082952458\\
1.77777777777778	44.9911336661338\\
1.77777777777778	45.0559189571148\\
1.77777777777778	48.6655996053019\\
1.77777777777778	66.3760071976808\\
1.77777777777778	71.1092089139381\\
1.77777777777778	88.6718922903922\\
1.77777777777778	112.121252488832\\
1.77777777777778	119.087529298719\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
1.77777777777778	inf\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
2	0.565952579251141\\
2	0.573062608839289\\
2	0.578336919118676\\
2	0.58329319042797\\
2	0.592798394112581\\
2	0.594572413886212\\
2	0.602377931663502\\
2	0.604155169178891\\
2	0.604266843692015\\
2	0.60874860631986\\
2	0.613383167495628\\
2	0.619449047646665\\
2	0.640812914111635\\
2	0.64109675593864\\
2	0.64110046098634\\
2	0.641759112088112\\
2	0.645669918402475\\
2	0.647867573844685\\
2	0.655960614271549\\
2	0.671960550658382\\
2	0.692869934866357\\
2	0.697513332835421\\
2	0.709420111060298\\
2	0.71423789117055\\
2	0.716383327501727\\
2	0.743250749559712\\
2	0.763610991268352\\
2	0.791660800894475\\
2	0.794341157944124\\
2	0.796377758186609\\
2	0.812781092040918\\
2	0.830385883067772\\
2	0.840513298728231\\
2	0.847426339723449\\
2	0.850424714478897\\
2	0.856546342482153\\
2	0.864294675891764\\
2	0.913336503675775\\
2	0.915325145191802\\
2	0.92161325604564\\
2	0.947288494159586\\
2	0.960419451221372\\
2	0.972316491288673\\
2	0.992633800500239\\
2	1.02487105181128\\
2	1.04159511371048\\
2	1.04690444571102\\
2	1.08175955399811\\
2	1.09325283808456\\
2	1.11798846800384\\
2	1.1280578304611\\
2	1.13213221917479\\
2	1.14573094641031\\
2	1.16398458586605\\
2	1.19184107024976\\
2	1.21676435607621\\
2	1.23826991241798\\
2	1.27874104134813\\
2	1.28716615114848\\
2	1.28811754820306\\
2	1.31929590431046\\
2	1.4604592549259\\
2	1.49170718888762\\
2	1.57697401404559\\
2	1.66562192910815\\
2	1.68749701725184\\
2	1.84954096323035\\
2	1.87501713222301\\
2	1.92117861106476\\
2	2.06087362045019\\
2	2.07101658376003\\
2	2.1802641738698\\
2	2.18723107904715\\
2	2.20726955120914\\
2	2.34957344258296\\
2	2.56385107979218\\
2	2.64824913159419\\
2	2.97660027467334\\
2	3.02748390543052\\
2	3.14635273283548\\
2	3.32933607296977\\
2	4.18682667916231\\
2	6.03276957842222\\
2	6.10905899844169\\
2	8.3681448804776\\
2	15.517400744643\\
2	15.9552683330071\\
2	20.1765668198053\\
2	21.2363840786302\\
2	22.0569692608363\\
2	22.3712985425119\\
2	25.5626290840138\\
2	25.7238282708058\\
2	28.1002320697341\\
2	30.8542555074586\\
2	36.079267094661\\
2	40.3765454780669\\
2	44.509685181352\\
2	51.8066920957237\\
2	52.053471925864\\
2	59.089933025354\\
2	67.7392836848521\\
2	72.6760397443396\\
2	97.9462313431789\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
2.22222222222222	0.674964238134299\\
2.22222222222222	0.677831650316727\\
2.22222222222222	0.680404445266442\\
2.22222222222222	0.685297830692629\\
2.22222222222222	0.689718330094412\\
2.22222222222222	0.704553960648697\\
2.22222222222222	0.707566363871371\\
2.22222222222222	0.721687829204721\\
2.22222222222222	0.738387333569548\\
2.22222222222222	0.745381500930094\\
2.22222222222222	0.747060539891518\\
2.22222222222222	0.773650322533191\\
2.22222222222222	0.774290768764323\\
2.22222222222222	0.784022750652687\\
2.22222222222222	0.792423883632798\\
2.22222222222222	0.79360171013759\\
2.22222222222222	0.793788081159086\\
2.22222222222222	0.816029508087434\\
2.22222222222222	0.821233494518585\\
2.22222222222222	0.827425078070272\\
2.22222222222222	0.858698336077791\\
2.22222222222222	0.862682487412534\\
2.22222222222222	0.875336518846185\\
2.22222222222222	0.885578544922339\\
2.22222222222222	0.887477415031566\\
2.22222222222222	0.890941387039556\\
2.22222222222222	0.894298732306772\\
2.22222222222222	0.897181707019271\\
2.22222222222222	0.911189399247701\\
2.22222222222222	0.913569284771392\\
2.22222222222222	0.917114823831388\\
2.22222222222222	0.920228191548646\\
2.22222222222222	0.923158012097774\\
2.22222222222222	0.935750293343531\\
2.22222222222222	0.936630859006501\\
2.22222222222222	0.940169686502769\\
2.22222222222222	0.995842012422369\\
2.22222222222222	1.02669111532455\\
2.22222222222222	1.0312521175885\\
2.22222222222222	1.05928417530801\\
2.22222222222222	1.11434991427561\\
2.22222222222222	1.13354421548329\\
2.22222222222222	1.157058988991\\
2.22222222222222	1.15927062697795\\
2.22222222222222	1.18265251759249\\
2.22222222222222	1.19166579656336\\
2.22222222222222	1.20556049119985\\
2.22222222222222	1.22237488878618\\
2.22222222222222	1.28237676264521\\
2.22222222222222	1.30584374329355\\
2.22222222222222	1.33852338882389\\
2.22222222222222	1.34971081713584\\
2.22222222222222	1.35867803611544\\
2.22222222222222	1.36509855279591\\
2.22222222222222	1.37427960613811\\
2.22222222222222	1.4240517820677\\
2.22222222222222	1.45933707295682\\
2.22222222222222	1.4771151733157\\
2.22222222222222	1.54000401091334\\
2.22222222222222	1.61422916682374\\
2.22222222222222	1.72814793408256\\
2.22222222222222	1.80882022592115\\
2.22222222222222	1.82153068998969\\
2.22222222222222	1.82190765519842\\
2.22222222222222	1.82466994699289\\
2.22222222222222	1.92565442160018\\
2.22222222222222	1.92905935363798\\
2.22222222222222	1.95193824051108\\
2.22222222222222	2.00434379002512\\
2.22222222222222	2.06674763249198\\
2.22222222222222	2.12894462949305\\
2.22222222222222	2.22903318626425\\
2.22222222222222	2.3742509504363\\
2.22222222222222	2.50765002580071\\
2.22222222222222	2.5775902590654\\
2.22222222222222	2.66862427531917\\
2.22222222222222	2.68128810291181\\
2.22222222222222	2.71840916039073\\
2.22222222222222	2.77695281945849\\
2.22222222222222	3.02285739441493\\
2.22222222222222	3.72303874150828\\
2.22222222222222	3.831856998503\\
2.22222222222222	6.13064532144385\\
2.22222222222222	6.18529765886105\\
2.22222222222222	7.97881750964498\\
2.22222222222222	8.55173711459011\\
2.22222222222222	8.828889813711\\
2.22222222222222	10.3201305444309\\
2.22222222222222	11.8218226594005\\
2.22222222222222	18.1027415272636\\
2.22222222222222	19.9746135699764\\
2.22222222222222	21.6169555306512\\
2.22222222222222	22.7049174208987\\
2.22222222222222	33.1667161654123\\
2.22222222222222	39.5516746163226\\
2.22222222222222	39.6420526117386\\
2.22222222222222	44.0435687158508\\
2.22222222222222	60.2686715624486\\
2.22222222222222	91.5070993592123\\
2.22222222222222	99.2620313451862\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
2.22222222222222	inf\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
2.77777777777778	1.00865930480362\\
2.77777777777778	1.01014295333751\\
2.77777777777778	1.01350337042726\\
2.77777777777778	1.02174600449376\\
2.77777777777778	1.02595084511601\\
2.77777777777778	1.05345687053488\\
2.77777777777778	1.06037719210118\\
2.77777777777778	1.06944986993236\\
2.77777777777778	1.06990342674481\\
2.77777777777778	1.07142050417084\\
2.77777777777778	1.07457395046256\\
2.77777777777778	1.07501562824666\\
2.77777777777778	1.08323482637198\\
2.77777777777778	1.08915350898095\\
2.77777777777778	1.08961972819214\\
2.77777777777778	1.11314002903439\\
2.77777777777778	1.12889817912173\\
2.77777777777778	1.14203976602868\\
2.77777777777778	1.14534031894257\\
2.77777777777778	1.14744895060525\\
2.77777777777778	1.14885015976484\\
2.77777777777778	1.14937412942472\\
2.77777777777778	1.15755447772028\\
2.77777777777778	1.18178679366476\\
2.77777777777778	1.19658461486794\\
2.77777777777778	1.20269753618841\\
2.77777777777778	1.23045202667405\\
2.77777777777778	1.23138946509049\\
2.77777777777778	1.24204384807212\\
2.77777777777778	1.2519986108248\\
2.77777777777778	1.26511209189448\\
2.77777777777778	1.28728328787687\\
2.77777777777778	1.2955888068485\\
2.77777777777778	1.30602971656272\\
2.77777777777778	1.30719684256979\\
2.77777777777778	1.30914828880035\\
2.77777777777778	1.32971395322235\\
2.77777777777778	1.33215265576019\\
2.77777777777778	1.33562886540471\\
2.77777777777778	1.33744122616458\\
2.77777777777778	1.35405919621829\\
2.77777777777778	1.37064713745014\\
2.77777777777778	1.37492227250008\\
2.77777777777778	1.38611897484412\\
2.77777777777778	1.3901450831639\\
2.77777777777778	1.39030949229149\\
2.77777777777778	1.39886437934579\\
2.77777777777778	1.41015975529868\\
2.77777777777778	1.44573884522859\\
2.77777777777778	1.46952968401208\\
2.77777777777778	1.49086678710105\\
2.77777777777778	1.5398599184575\\
2.77777777777778	1.58552554156097\\
2.77777777777778	1.63706902340233\\
2.77777777777778	1.65113121689433\\
2.77777777777778	1.66355245091016\\
2.77777777777778	1.70555776281779\\
2.77777777777778	1.713845305934\\
2.77777777777778	1.76049646168399\\
2.77777777777778	1.78028604440966\\
2.77777777777778	1.82803399557255\\
2.77777777777778	1.83162520692628\\
2.77777777777778	1.99705410678054\\
2.77777777777778	2.12771382863852\\
2.77777777777778	2.15996284614279\\
2.77777777777778	2.27303062237545\\
2.77777777777778	2.38784016978567\\
2.77777777777778	2.46275613187992\\
2.77777777777778	2.49160401909368\\
2.77777777777778	2.52102748125368\\
2.77777777777778	2.55642303531551\\
2.77777777777778	2.64464943086757\\
2.77777777777778	2.68753941403278\\
2.77777777777778	3.00766363007196\\
2.77777777777778	3.05857220903187\\
2.77777777777778	3.28542018585826\\
2.77777777777778	3.56547116343703\\
2.77777777777778	3.77679014701733\\
2.77777777777778	3.9793342509801\\
2.77777777777778	4.42177085680631\\
2.77777777777778	6.36996770765021\\
2.77777777777778	6.79448532272053\\
2.77777777777778	7.07607585272812\\
2.77777777777778	7.1764999306239\\
2.77777777777778	7.20625767767913\\
2.77777777777778	8.2743143056896\\
2.77777777777778	11.6987350082832\\
2.77777777777778	17.0313065294768\\
2.77777777777778	18.9389949881604\\
2.77777777777778	19.0068461175889\\
2.77777777777778	19.5156878711025\\
2.77777777777778	21.6382422370191\\
2.77777777777778	26.5148594099741\\
2.77777777777778	27.0219781618535\\
2.77777777777778	27.2545943082915\\
2.77777777777778	27.7998365445807\\
2.77777777777778	28.0718513686639\\
2.77777777777778	33.7612912273906\\
2.77777777777778	35.8372223431872\\
2.77777777777778	35.950620986115\\
2.77777777777778	37.669963559883\\
2.77777777777778	47.8714023672221\\
2.77777777777778	114.949607950593\\
2.77777777777778	115.9693331466\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
2.77777777777778	inf\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
3	1.07093052355282\\
3	1.07116694110665\\
3	1.0842094303727\\
3	1.08443552669768\\
3	1.08779273510369\\
3	1.09122727858829\\
3	1.11404983275513\\
3	1.11634455641335\\
3	1.12095135132767\\
3	1.13279280410011\\
3	1.1430727307781\\
3	1.16428001979656\\
3	1.17532803959438\\
3	1.17673860047834\\
3	1.20493632145629\\
3	1.22069711486992\\
3	1.24383923898153\\
3	1.24998997963816\\
3	1.25894477555841\\
3	1.2620829779007\\
3	1.27151349400135\\
3	1.27745263815362\\
3	1.29105183108623\\
3	1.29575336988473\\
3	1.33906575997693\\
3	1.36381050117402\\
3	1.37075561813393\\
3	1.38372421825444\\
3	1.38415103154154\\
3	1.39621230482287\\
3	1.39622171348772\\
3	1.40681801639856\\
3	1.40697090454972\\
3	1.47468538769113\\
3	1.49346932689816\\
3	1.50422578356619\\
3	1.53410852521255\\
3	1.56327576211976\\
3	1.60202323566699\\
3	1.61635428626575\\
3	1.62733743813989\\
3	1.63838199667878\\
3	1.66096653867547\\
3	1.66413200016785\\
3	1.69985005729911\\
3	1.70738849376524\\
3	1.70796839155366\\
3	1.72587874488523\\
3	1.72632979964116\\
3	1.76259859423526\\
3	1.76965826639439\\
3	1.77279710584871\\
3	1.77838220660472\\
3	1.78316530225004\\
3	1.79631059804496\\
3	1.80302527577676\\
3	1.80938434997893\\
3	1.83276198426285\\
3	1.87600736852179\\
3	1.9298422378892\\
3	1.98975623763055\\
3	2.02220148620532\\
3	2.09567058016601\\
3	2.15278120001054\\
3	2.16710702903827\\
3	2.20824985483026\\
3	2.28275001210447\\
3	2.32794288646734\\
3	2.34400824865126\\
3	2.41890224099766\\
3	2.46155115183499\\
3	2.46207594826939\\
3	2.47349396914009\\
3	2.5272639960162\\
3	2.53162241153612\\
3	2.61555378590601\\
3	2.71455745498762\\
3	2.85852118677415\\
3	2.87651010567019\\
3	3.23032945373247\\
3	3.99998475667711\\
3	4.37462825773402\\
3	4.44022125058033\\
3	4.85451818285222\\
3	5.15340156544217\\
3	5.18939664650926\\
3	5.25497203955212\\
3	5.8884861436447\\
3	6.13869101961849\\
3	6.91022214388275\\
3	7.04113622243325\\
3	7.15072920586327\\
3	7.68026058162669\\
3	9.34013645814082\\
3	11.2296965755596\\
3	11.3395119083752\\
3	14.3869130583366\\
3	14.4538682125714\\
3	15.8055859036489\\
3	16.2427658589689\\
3	21.604701256186\\
3	22.9388081064912\\
3	23.1884787994709\\
3	26.3309685038282\\
3	27.7586427269061\\
3	28.2714581764654\\
3	29.2478585783961\\
3	30.0141517623714\\
3	32.1425301129832\\
3	32.7263257535479\\
3	34.0920153032162\\
3	36.7454089247262\\
3	44.9709022389918\\
3	47.7412634930046\\
3	55.1417535898549\\
3	69.0592921728524\\
3	126.657663749328\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
3	inf\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
3.22222222222222	1.21348731595537\\
3.22222222222222	1.22300830569954\\
3.22222222222222	1.22793187522587\\
3.22222222222222	1.23101031961983\\
3.22222222222222	1.2362602112307\\
3.22222222222222	1.25801355809009\\
3.22222222222222	1.26206206273014\\
3.22222222222222	1.26603140223055\\
3.22222222222222	1.26939913033429\\
3.22222222222222	1.27493672747333\\
3.22222222222222	1.28545451548295\\
3.22222222222222	1.2903205752047\\
3.22222222222222	1.29226750766622\\
3.22222222222222	1.29323663040762\\
3.22222222222222	1.30650632683169\\
3.22222222222222	1.3323594667242\\
3.22222222222222	1.39538047828338\\
3.22222222222222	1.44043316576355\\
3.22222222222222	1.44426968403548\\
3.22222222222222	1.45685059757378\\
3.22222222222222	1.48016592938593\\
3.22222222222222	1.50791426960955\\
3.22222222222222	1.51874643683536\\
3.22222222222222	1.52696965454863\\
3.22222222222222	1.54937502897693\\
3.22222222222222	1.55023942870646\\
3.22222222222222	1.58118368356904\\
3.22222222222222	1.58815422821295\\
3.22222222222222	1.61800157691487\\
3.22222222222222	1.66748147864175\\
3.22222222222222	1.69999172904504\\
3.22222222222222	1.70580402132673\\
3.22222222222222	1.73185000389544\\
3.22222222222222	1.74558359691984\\
3.22222222222222	1.748088425729\\
3.22222222222222	1.79289394449288\\
3.22222222222222	1.83247832152883\\
3.22222222222222	1.83801012484892\\
3.22222222222222	1.84305213799639\\
3.22222222222222	1.88956141017819\\
3.22222222222222	1.89593492132942\\
3.22222222222222	1.96705662423354\\
3.22222222222222	1.98363426493662\\
3.22222222222222	1.98399466324568\\
3.22222222222222	1.98496294864604\\
3.22222222222222	2.06159091578269\\
3.22222222222222	2.07791228673149\\
3.22222222222222	2.11989521504594\\
3.22222222222222	2.13298908615597\\
3.22222222222222	2.13988016062296\\
3.22222222222222	2.17587123848457\\
3.22222222222222	2.20977481643523\\
3.22222222222222	2.21457001127128\\
3.22222222222222	2.27818513275288\\
3.22222222222222	2.37249125971847\\
3.22222222222222	2.51939158933715\\
3.22222222222222	2.55803587338279\\
3.22222222222222	2.59853858411739\\
3.22222222222222	2.61352573720808\\
3.22222222222222	2.61440968475238\\
3.22222222222222	2.63834919505676\\
3.22222222222222	2.7749154217805\\
3.22222222222222	2.79168670114473\\
3.22222222222222	2.94046743708554\\
3.22222222222222	3.03920383619134\\
3.22222222222222	3.05089566954489\\
3.22222222222222	3.2645761987769\\
3.22222222222222	3.28143652868937\\
3.22222222222222	3.4896445665839\\
3.22222222222222	3.53775151435932\\
3.22222222222222	3.64651807362761\\
3.22222222222222	3.80979998370018\\
3.22222222222222	4.46387269952293\\
3.22222222222222	4.53873249049015\\
3.22222222222222	4.64808453642202\\
3.22222222222222	4.84301365105516\\
3.22222222222222	4.94913461437671\\
3.22222222222222	5.23028174932455\\
3.22222222222222	7.11789270424885\\
3.22222222222222	7.41701972853711\\
3.22222222222222	7.46972604696411\\
3.22222222222222	9.72137285536346\\
3.22222222222222	11.055230524063\\
3.22222222222222	11.7055187555773\\
3.22222222222222	13.6176277839295\\
3.22222222222222	15.3241151819627\\
3.22222222222222	19.1755729026539\\
3.22222222222222	19.7509906866122\\
3.22222222222222	24.7371642836731\\
3.22222222222222	25.9002837613145\\
3.22222222222222	28.2171681884701\\
3.22222222222222	29.5286690751145\\
3.22222222222222	33.3538337181388\\
3.22222222222222	36.0699933867982\\
3.22222222222222	38.6941643502735\\
3.22222222222222	38.8780864721263\\
3.22222222222222	44.6283547795512\\
3.22222222222222	45.6208958003891\\
3.22222222222222	56.8886058815505\\
3.22222222222222	71.1199076225083\\
3.22222222222222	80.1087300594263\\
3.22222222222222	95.9296956790797\\
3.22222222222222	109.438042633863\\
3.22222222222222	115.585146410839\\
3.22222222222222	144.625372909683\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
3.22222222222222	inf\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
3.77777777777778	1.5469277640743\\
3.77777777777778	1.5520007391632\\
3.77777777777778	1.56949518901164\\
3.77777777777778	1.57447955286628\\
3.77777777777778	1.57958618829821\\
3.77777777777778	1.58006631035503\\
3.77777777777778	1.58381552713592\\
3.77777777777778	1.58891442610532\\
3.77777777777778	1.60321287289991\\
3.77777777777778	1.62437571361128\\
3.77777777777778	1.66117061593605\\
3.77777777777778	1.69585126651825\\
3.77777777777778	1.70733593717204\\
3.77777777777778	1.70979392915292\\
3.77777777777778	1.71642248011109\\
3.77777777777778	1.78881967075537\\
3.77777777777778	1.92962266054715\\
3.77777777777778	1.96694739852254\\
3.77777777777778	1.97709599646483\\
3.77777777777778	1.98181828204434\\
3.77777777777778	2.02132073186374\\
3.77777777777778	2.05275032159391\\
3.77777777777778	2.06396346457607\\
3.77777777777778	2.06607962495215\\
3.77777777777778	2.07198751037294\\
3.77777777777778	2.08036421108472\\
3.77777777777778	2.10857986723272\\
3.77777777777778	2.13024568736548\\
3.77777777777778	2.18429992808496\\
3.77777777777778	2.20025131216561\\
3.77777777777778	2.23864247537923\\
3.77777777777778	2.25246872300774\\
3.77777777777778	2.26577753548741\\
3.77777777777778	2.33861490810004\\
3.77777777777778	2.45716095664411\\
3.77777777777778	2.46359632700588\\
3.77777777777778	2.47705890959139\\
3.77777777777778	2.48407661772894\\
3.77777777777778	2.53348304245277\\
3.77777777777778	2.54568548190656\\
3.77777777777778	2.62337949331124\\
3.77777777777778	2.64774562963788\\
3.77777777777778	2.667393160853\\
3.77777777777778	2.67276286221072\\
3.77777777777778	2.72094663630103\\
3.77777777777778	2.80177891387645\\
3.77777777777778	2.91770788804119\\
3.77777777777778	2.9654617188085\\
3.77777777777778	3.09979678857256\\
3.77777777777778	3.43284750021429\\
3.77777777777778	3.57716568256462\\
3.77777777777778	4.28021691268309\\
3.77777777777778	4.57424290454074\\
3.77777777777778	4.87508158874122\\
3.77777777777778	5.17815888989785\\
3.77777777777778	5.18408129848036\\
3.77777777777778	5.42017471738559\\
3.77777777777778	5.52067666966802\\
3.77777777777778	5.66703204670181\\
3.77777777777778	5.70694516678665\\
3.77777777777778	5.87432766891713\\
3.77777777777778	6.10799547920442\\
3.77777777777778	7.02602620912692\\
3.77777777777778	7.43945769297247\\
3.77777777777778	8.796361868886\\
3.77777777777778	9.42628166815668\\
3.77777777777778	12.740264556306\\
3.77777777777778	13.5599909825194\\
3.77777777777778	14.3366503529681\\
3.77777777777778	16.1364267569976\\
3.77777777777778	16.4080755578285\\
3.77777777777778	17.1696570791445\\
3.77777777777778	19.2959288216897\\
3.77777777777778	20.4330718505636\\
3.77777777777778	22.70026308673\\
3.77777777777778	24.4777692208134\\
3.77777777777778	24.8159507500833\\
3.77777777777778	25.9296363078556\\
3.77777777777778	26.0358028026955\\
3.77777777777778	28.8862477896387\\
3.77777777777778	30.7230029608807\\
3.77777777777778	36.8569470446929\\
3.77777777777778	38.2144865967882\\
3.77777777777778	49.4119622085067\\
3.77777777777778	52.9847886560281\\
3.77777777777778	68.8374544003987\\
3.77777777777778	70.5875103529305\\
3.77777777777778	80.9569131833733\\
3.77777777777778	92.0073790835246\\
3.77777777777778	109.531641555619\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
3.77777777777778	inf\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
4	1.60824985908533\\
4	1.73050721298095\\
4	1.73230973374321\\
4	1.76981362782269\\
4	1.77529799245183\\
4	1.78129790580019\\
4	1.79271391671269\\
4	1.79362847425276\\
4	1.85532640076067\\
4	1.91272048339757\\
4	1.91313211139324\\
4	1.92120033986607\\
4	1.93644736011243\\
4	1.95311856580114\\
4	2.00328665472627\\
4	2.01084117236507\\
4	2.1219584365527\\
4	2.13868648068934\\
4	2.15325892203933\\
4	2.15532301584501\\
4	2.17562191182791\\
4	2.18016932336982\\
4	2.20825438227012\\
4	2.21519260122774\\
4	2.23496046808218\\
4	2.37092770196834\\
4	2.374506839107\\
4	2.41141835794439\\
4	2.41446568404616\\
4	2.44399932199018\\
4	2.46427080779246\\
4	2.46653368085487\\
4	2.4996158853725\\
4	2.5009065598652\\
4	2.53204768472451\\
4	2.54536206499027\\
4	2.56408938037475\\
4	2.57146775648808\\
4	2.61203401539091\\
4	2.613311846584\\
4	2.63601731123655\\
4	2.66666803664524\\
4	2.72205163225778\\
4	2.77608435304275\\
4	2.85039218877399\\
4	2.85732928990267\\
4	2.8778621258932\\
4	2.90292629475499\\
4	2.93043057142135\\
4	2.95223643779649\\
4	3.04695992346762\\
4	3.08696273255275\\
4	3.24083273556467\\
4	3.30709892584865\\
4	3.38990842582008\\
4	3.57284149500392\\
4	3.57937690067946\\
4	3.69813280859089\\
4	3.71904759059215\\
4	4.04554791625402\\
4	4.06808313043863\\
4	4.09317005056727\\
4	4.20846993059167\\
4	4.44546978468328\\
4	4.57845010341897\\
4	4.63074591884614\\
4	4.70185768084832\\
4	4.78619393267772\\
4	4.83131238735426\\
4	4.88422929044515\\
4	5.48323092321518\\
4	5.81359255813062\\
4	6.48582356173241\\
4	8.0827272588507\\
4	8.27292084149417\\
4	8.65028061866895\\
4	9.21614591583635\\
4	10.0576772999586\\
4	12.8257051605105\\
4	13.8624428312779\\
4	14.2473812131422\\
4	15.3158230559414\\
4	15.6364916658503\\
4	15.8990141079301\\
4	16.9685240515426\\
4	17.6542930606959\\
4	17.8623854999693\\
4	19.5873715955762\\
4	20.3954246394917\\
4	20.6434466178993\\
4	23.7634491475004\\
4	25.1852153693564\\
4	25.722304733374\\
4	26.8180945427602\\
4	28.3132177384203\\
4	30.1327284790787\\
4	30.4517403535517\\
4	34.5668934905139\\
4	35.929783172033\\
4	36.7038034318363\\
4	39.6532927537792\\
4	42.5182993322002\\
4	43.6127806281135\\
4	73.1565455629937\\
4	91.9176525519702\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
4.22222222222222	2.16890553963517\\
4.22222222222222	2.18128123472241\\
4.22222222222222	2.18473625476045\\
4.22222222222222	2.20276440170882\\
4.22222222222222	2.20560120337378\\
4.22222222222222	2.22749302426707\\
4.22222222222222	2.23455901984267\\
4.22222222222222	2.23980795533119\\
4.22222222222222	2.26521038244694\\
4.22222222222222	2.28437807456248\\
4.22222222222222	2.31221830292123\\
4.22222222222222	2.32106570506918\\
4.22222222222222	2.32165325615168\\
4.22222222222222	2.32555872707973\\
4.22222222222222	2.33954714473268\\
4.22222222222222	2.34510606510287\\
4.22222222222222	2.37332435204903\\
4.22222222222222	2.400862235804\\
4.22222222222222	2.41586460022119\\
4.22222222222222	2.4842842062561\\
4.22222222222222	2.53915725732528\\
4.22222222222222	2.54644824802752\\
4.22222222222222	2.54802160189565\\
4.22222222222222	2.60950007504663\\
4.22222222222222	2.67335073512345\\
4.22222222222222	2.73067121865068\\
4.22222222222222	2.7642589768746\\
4.22222222222222	2.84672604084189\\
4.22222222222222	2.93630164901549\\
4.22222222222222	3.11111255496469\\
4.22222222222222	3.14013045074511\\
4.22222222222222	3.14068372888385\\
4.22222222222222	3.20366895889649\\
4.22222222222222	3.22696544669821\\
4.22222222222222	3.2289779905575\\
4.22222222222222	3.2962842843986\\
4.22222222222222	3.45546642574729\\
4.22222222222222	3.51708308021487\\
4.22222222222222	3.5420434727434\\
4.22222222222222	3.67073380158679\\
4.22222222222222	3.6924743015865\\
4.22222222222222	3.71396437653348\\
4.22222222222222	3.91676992483603\\
4.22222222222222	4.03002144529075\\
4.22222222222222	4.10397942970694\\
4.22222222222222	4.16750293114665\\
4.22222222222222	4.18530614133494\\
4.22222222222222	4.25874345743734\\
4.22222222222222	4.37141256421314\\
4.22222222222222	4.46364220530107\\
4.22222222222222	4.64020473540785\\
4.22222222222222	4.74784746261959\\
4.22222222222222	4.92736635763146\\
4.22222222222222	5.23979546149791\\
4.22222222222222	5.38581838013899\\
4.22222222222222	5.44428851625825\\
4.22222222222222	5.65799121333295\\
4.22222222222222	5.78655734978698\\
4.22222222222222	6.34533215412903\\
4.22222222222222	7.324887968258\\
4.22222222222222	7.62413632836221\\
4.22222222222222	7.77649834782651\\
4.22222222222222	7.77707338721513\\
4.22222222222222	8.11005976626017\\
4.22222222222222	8.13826423239559\\
4.22222222222222	8.5024550216041\\
4.22222222222222	8.8703714665462\\
4.22222222222222	8.88874935049552\\
4.22222222222222	11.1309779211932\\
4.22222222222222	13.1827880755081\\
4.22222222222222	14.7761371583562\\
4.22222222222222	17.5574908451714\\
4.22222222222222	20.7497611765418\\
4.22222222222222	23.6563698750167\\
4.22222222222222	24.0540298284555\\
4.22222222222222	24.5271864326978\\
4.22222222222222	25.5503762604927\\
4.22222222222222	28.1572084232607\\
4.22222222222222	36.1467477548519\\
4.22222222222222	38.5767552600633\\
4.22222222222222	42.8489908481327\\
4.22222222222222	44.4644365238068\\
4.22222222222222	47.6320382801622\\
4.22222222222222	48.4564243848615\\
4.22222222222222	52.6099153540139\\
4.22222222222222	52.6512606184609\\
4.22222222222222	57.1395226248004\\
4.22222222222222	61.3348254947385\\
4.22222222222222	65.8512378287803\\
4.22222222222222	69.4600766337749\\
4.22222222222222	74.2984367415193\\
4.22222222222222	78.4414977956413\\
4.22222222222222	83.5476090919336\\
4.22222222222222	91.4643467505413\\
4.22222222222222	100.966225399374\\
4.22222222222222	103.822334488707\\
4.22222222222222	119.341272476621\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
4.22222222222222	inf\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
4.77777777777778	1.92992891043058\\
4.77777777777778	1.94938547728727\\
4.77777777777778	1.97704510482398\\
4.77777777777778	1.99072007299131\\
4.77777777777778	1.9907974980536\\
4.77777777777778	2.01960855750724\\
4.77777777777778	2.12989020915629\\
4.77777777777778	2.1728624717743\\
4.77777777777778	2.18141171985677\\
4.77777777777778	2.18642271263363\\
4.77777777777778	2.20928877766021\\
4.77777777777778	2.21776805747\\
4.77777777777778	2.21905228927356\\
4.77777777777778	2.22569926524036\\
4.77777777777778	2.22762741630075\\
4.77777777777778	2.24553425292636\\
4.77777777777778	2.25704422069332\\
4.77777777777778	2.26494436038953\\
4.77777777777778	2.26680372452968\\
4.77777777777778	2.27520828320194\\
4.77777777777778	2.2943989634136\\
4.77777777777778	2.32687256211563\\
4.77777777777778	2.40681990506758\\
4.77777777777778	2.43313829954092\\
4.77777777777778	2.45390545268377\\
4.77777777777778	2.47379532041184\\
4.77777777777778	2.48911208242027\\
4.77777777777778	2.52330002381987\\
4.77777777777778	2.5805277297032\\
4.77777777777778	2.64120801237899\\
4.77777777777778	2.66213019256478\\
4.77777777777778	2.72530548809557\\
4.77777777777778	2.73187058302455\\
4.77777777777778	2.75570683362632\\
4.77777777777778	2.76940886555669\\
4.77777777777778	2.77637295296939\\
4.77777777777778	2.78296991795184\\
4.77777777777778	2.86561168212514\\
4.77777777777778	2.90256244784593\\
4.77777777777778	2.90673775067237\\
4.77777777777778	2.91914052711134\\
4.77777777777778	2.93695247863666\\
4.77777777777778	2.96604926313953\\
4.77777777777778	3.00865726709232\\
4.77777777777778	3.02140389943039\\
4.77777777777778	3.0737908492406\\
4.77777777777778	3.08752977951925\\
4.77777777777778	3.17549495341828\\
4.77777777777778	3.2561376815655\\
4.77777777777778	3.45452255509097\\
4.77777777777778	3.62791454306348\\
4.77777777777778	3.66373371848948\\
4.77777777777778	4.0097898724819\\
4.77777777777778	4.13113032652045\\
4.77777777777778	4.15459811180199\\
4.77777777777778	4.39360580626957\\
4.77777777777778	4.48064498688544\\
4.77777777777778	4.66205914203191\\
4.77777777777778	4.77023877431638\\
4.77777777777778	4.79128997668388\\
4.77777777777778	4.8458762726509\\
4.77777777777778	4.99575275008416\\
4.77777777777778	5.06340000891218\\
4.77777777777778	5.36116345995219\\
4.77777777777778	5.74707337717351\\
4.77777777777778	5.83645142879291\\
4.77777777777778	5.99686077888074\\
4.77777777777778	6.0027484918845\\
4.77777777777778	6.0726710124061\\
4.77777777777778	7.06466924200641\\
4.77777777777778	7.70858764753811\\
4.77777777777778	8.0527512114936\\
4.77777777777778	8.75016477261322\\
4.77777777777778	8.78702308752679\\
4.77777777777778	8.78898990155336\\
4.77777777777778	9.68774753220523\\
4.77777777777778	9.94393508071683\\
4.77777777777778	10.5389170960454\\
4.77777777777778	10.5945484438625\\
4.77777777777778	11.8873725595747\\
4.77777777777778	13.6076145617878\\
4.77777777777778	14.3767827271568\\
4.77777777777778	14.6085229741579\\
4.77777777777778	14.7727147480893\\
4.77777777777778	14.8836981127382\\
4.77777777777778	16.3627943492271\\
4.77777777777778	16.8606247414924\\
4.77777777777778	20.3805468522191\\
4.77777777777778	22.8663082567351\\
4.77777777777778	24.980403894234\\
4.77777777777778	28.0429875976301\\
4.77777777777778	29.7741416513355\\
4.77777777777778	31.2250474124006\\
4.77777777777778	36.0133876375147\\
4.77777777777778	37.2319631710577\\
4.77777777777778	40.688371236906\\
4.77777777777778	41.0575502458533\\
4.77777777777778	41.3417688216717\\
4.77777777777778	44.2277566212973\\
4.77777777777778	48.0132286335995\\
4.77777777777778	51.2565910759117\\
4.77777777777778	51.3740214696956\\
4.77777777777778	65.8563076022656\\
4.77777777777778	69.4402423092523\\
4.77777777777778	75.0417714709273\\
4.77777777777778	87.9684915908263\\
4.77777777777778	108.796998788326\\
4.77777777777778	112.93702745942\\
4.77777777777778	114.901945281176\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
4.77777777777778	inf\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
5	2.20584881638486\\
5	2.21255957865835\\
5	2.23886367283439\\
5	2.32637989128583\\
5	2.33771149177912\\
5	2.39150394208884\\
5	2.4004871977735\\
5	2.44508931781486\\
5	2.44514929323924\\
5	2.45880607467018\\
5	2.45925745533562\\
5	2.47602107776473\\
5	2.58104493844866\\
5	2.6104226954675\\
5	2.63467530328509\\
5	2.75578846326919\\
5	2.88810332930706\\
5	2.91181526369783\\
5	2.94713988579543\\
5	2.97336947408282\\
5	3.05874005328633\\
5	3.09555580932851\\
5	3.2262017118579\\
5	3.31337973192113\\
5	3.32639357332309\\
5	3.35374230034225\\
5	3.43479766240292\\
5	3.51752376600834\\
5	3.52839109684978\\
5	3.53763918475111\\
5	3.57446625740427\\
5	3.59490136919634\\
5	3.68646883975491\\
5	3.68906787818796\\
5	3.83873401843312\\
5	4.0540475524478\\
5	4.06778591102809\\
5	4.08581866472638\\
5	4.13037600924405\\
5	4.33322140158244\\
5	4.3728159985769\\
5	4.47045233245942\\
5	4.48250754106875\\
5	4.58545559105585\\
5	4.64081881929671\\
5	4.65279077695287\\
5	4.66475761637455\\
5	4.85243061904267\\
5	5.12085637462145\\
5	5.15658879804804\\
5	5.16870848124553\\
5	5.24202110775762\\
5	5.37596233810741\\
5	5.53995012578548\\
5	5.68277278450012\\
5	5.90315318665615\\
5	6.0840945670186\\
5	6.30875653036506\\
5	6.40521330694987\\
5	6.42879306111168\\
5	7.83931061165509\\
5	8.72127766770797\\
5	10.2341370131337\\
5	10.6666781735287\\
5	11.1449714300527\\
5	11.3560885905596\\
5	11.3692119572376\\
5	14.1177939353832\\
5	14.3177898427317\\
5	14.3385133840466\\
5	14.852260551538\\
5	16.5103798245053\\
5	19.7758588083176\\
5	20.4492662233502\\
5	27.5796784777963\\
5	31.1261614446264\\
5	34.2156143856742\\
5	37.0343691111872\\
5	39.6203153967582\\
5	40.6565111751498\\
5	41.7948506651656\\
5	41.8847622672765\\
5	45.332049953744\\
5	45.6656120705822\\
5	53.8376853810593\\
5	55.6437184209363\\
5	63.5788994068292\\
5	66.8359100855884\\
5	68.0455341338626\\
5	68.7834738800943\\
5	71.4216462678458\\
5	108.71320673476\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
5.22222222222222	2.66533771431677\\
5.22222222222222	2.67732671712468\\
5.22222222222222	2.71691887081753\\
5.22222222222222	2.73918136367022\\
5.22222222222222	2.73961089082299\\
5.22222222222222	2.79129711927814\\
5.22222222222222	2.80591970258193\\
5.22222222222222	2.9070792406987\\
5.22222222222222	2.98335842780263\\
5.22222222222222	3.08077255364599\\
5.22222222222222	3.10484598133273\\
5.22222222222222	3.10877531360845\\
5.22222222222222	3.18654351481863\\
5.22222222222222	3.18768514846162\\
5.22222222222222	3.2429311552443\\
5.22222222222222	3.26830179208942\\
5.22222222222222	3.27320577831899\\
5.22222222222222	3.32608705864293\\
5.22222222222222	3.33124141301181\\
5.22222222222222	3.41353806289193\\
5.22222222222222	3.48891406421663\\
5.22222222222222	3.51623873887842\\
5.22222222222222	3.58305731594468\\
5.22222222222222	3.60362159154113\\
5.22222222222222	3.71852564914288\\
5.22222222222222	3.75322602362032\\
5.22222222222222	3.78752218178622\\
5.22222222222222	3.80088417721681\\
5.22222222222222	3.86838536050229\\
5.22222222222222	3.89356429029104\\
5.22222222222222	3.96127322034139\\
5.22222222222222	3.99436097422607\\
5.22222222222222	4.15372523932982\\
5.22222222222222	4.4542505061176\\
5.22222222222222	4.50793259324223\\
5.22222222222222	4.57187223146799\\
5.22222222222222	4.66260562795767\\
5.22222222222222	4.69838266945389\\
5.22222222222222	4.7626014606433\\
5.22222222222222	4.78477293640527\\
5.22222222222222	4.81362311826797\\
5.22222222222222	4.9230799684554\\
5.22222222222222	5.01026468643842\\
5.22222222222222	5.15087716105617\\
5.22222222222222	5.42439860748843\\
5.22222222222222	5.43695138029746\\
5.22222222222222	5.56970961897127\\
5.22222222222222	5.61870375369682\\
5.22222222222222	5.63438112691366\\
5.22222222222222	5.7170034591277\\
5.22222222222222	6.05586132712978\\
5.22222222222222	6.11187081307682\\
5.22222222222222	6.19077631138275\\
5.22222222222222	6.20387125079305\\
5.22222222222222	6.30698809243579\\
5.22222222222222	6.71908204172488\\
5.22222222222222	6.74873549474156\\
5.22222222222222	6.85888726684316\\
5.22222222222222	7.17770939461483\\
5.22222222222222	7.36846752151795\\
5.22222222222222	7.80952410752735\\
5.22222222222222	8.1614598814525\\
5.22222222222222	8.46420912535516\\
5.22222222222222	8.51028884378317\\
5.22222222222222	9.03432076936856\\
5.22222222222222	9.09144177399637\\
5.22222222222222	9.16265051485654\\
5.22222222222222	9.37029024140951\\
5.22222222222222	9.92610352726865\\
5.22222222222222	10.2249236308735\\
5.22222222222222	10.8157575617405\\
5.22222222222222	11.2148246145085\\
5.22222222222222	11.4652854944031\\
5.22222222222222	12.462419739322\\
5.22222222222222	12.9994251206222\\
5.22222222222222	14.1113951377543\\
5.22222222222222	14.5454925089409\\
5.22222222222222	16.2842296964968\\
5.22222222222222	16.430061305393\\
5.22222222222222	17.5056435232873\\
5.22222222222222	18.6929123291385\\
5.22222222222222	20.5430042377468\\
5.22222222222222	20.6638456112872\\
5.22222222222222	23.3698036541493\\
5.22222222222222	25.7685140360409\\
5.22222222222222	26.8562137883839\\
5.22222222222222	28.9872163784032\\
5.22222222222222	31.029224939322\\
5.22222222222222	34.793905434857\\
5.22222222222222	37.6131074338641\\
5.22222222222222	40.3482447927493\\
5.22222222222222	41.8121095913798\\
5.22222222222222	49.0904525784759\\
5.22222222222222	52.3223840086955\\
5.22222222222222	52.3739752593265\\
5.22222222222222	55.7399784525908\\
5.22222222222222	59.3421384259013\\
5.22222222222222	61.7833803531504\\
5.22222222222222	63.5724983635362\\
5.22222222222222	69.9621168634423\\
5.22222222222222	74.02525224178\\
5.22222222222222	79.4438042554083\\
5.22222222222222	83.7413148868426\\
5.22222222222222	110.5292800455\\
5.22222222222222	116.824018110789\\
5.22222222222222	158.9208739078\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
5.22222222222222	inf\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.733333333333333	1.8778833725232e-08\\
0.822222222222222	1.8778833725232e-08\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.955555555555556	1.48344679356124e-08\\
1.04444444444444	1.48344679356124e-08\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.17777777777778	5.63137211305557e-08\\
1.26666666666667	5.63137211305557e-08\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.73333333333333	0.500734013701728\\
1.82222222222222	0.500734013701728\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.95555555555556	0.551754695636972\\
2.04444444444444	0.551754695636972\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.17777777777778	0.662891842820977\\
2.26666666666667	0.662891842820977\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.73333333333333	0.996562541759778\\
2.82222222222222	0.996562541759778\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.95555555555556	1.02934324391574\\
3.04444444444444	1.02934324391574\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.17777777777778	1.20364491237739\\
3.26666666666667	1.20364491237739\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.73333333333333	1.52979369345859\\
3.82222222222222	1.52979369345859\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.95555555555556	1.58021033484123\\
4.04444444444444	1.58021033484123\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.17777777777778	2.07654269639917\\
4.26666666666667	2.07654269639917\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.73333333333333	1.85945934464475\\
4.82222222222222	1.85945934464475\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.95555555555556	2.13606067745432\\
5.04444444444444	2.13606067745432\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.17777777777778	2.65609901670752\\
5.26666666666667	2.65609901670752\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.777777777777778	7.67529398170224e-09\\
0.777777777777778	1.8778833725232e-08\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1	6.1828681296286e-09\\
1	1.48344679356124e-08\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.22222222222222	2.27789188619548e-08\\
1.22222222222222	5.63137211305557e-08\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.77777777777778	0.232039357535652\\
1.77777777777778	0.500734013701728\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2	0.254630604361249\\
2	0.551754695636972\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.22222222222222	0.302222781653901\\
2.22222222222222	0.662891842820977\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.77777777777778	0.449024137510759\\
2.77777777777778	0.996562541759778\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3	0.483940698267203\\
3	1.02934324391574\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.22222222222222	0.546940745741297\\
3.22222222222222	1.20364491237739\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.77777777777778	0.699248397123029\\
3.77777777777778	1.52979369345859\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4	0.723698823615692\\
4	1.58021033484123\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.22222222222222	0.953032233486482\\
4.22222222222222	2.07654269639917\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.77777777777778	0.866297042934034\\
4.77777777777778	1.85945934464475\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
5	0.978627122414481\\
5	2.13606067745432\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.22222222222222	1.19833652910265\\
5.22222222222222	2.65609901670752\\
};
\end{axis}
\end{tikzpicture}%

==> numerror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.30000,0.80000,0.40000}
\definecolor{mycolor1}{rgb}{0.40000,0.30000,0.80000}
\definecolor{mycolor3}{rgb}{0.80000,0.40000,0.30000}

\newcommand{\lw}{1.5pt}

\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.4in,
at={(1.85in,1.215in)},
scale only axis,
xmin=-13,
xmax=-2,
xtick={-12,-10,-8,-6,-4,-2},
xticklabels={$-12$,$-10$,$-8$,$-6$,$-4$,$-2$},
xlabel style={font=\color{black}},
xlabel={$\epsilon$},
ymin=0,
ymax=0.45,
ylabel style={font=\color{black}},
ylabel={frequency},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor3, line width=\lw]
  table[row sep=crcr]{%
-12.540170156844	3.41486868756335e-06\\
-12.4309570357342	2.62584789652172e-05\\
-12.3217439146243	0.000144700553523047\\
-12.2125307935145	0.000597000788188461\\
-12.1033176724047	0.00195385139600086\\
-11.9941045512949	0.00521629299378772\\
-11.8848914301851	0.011454649789581\\
-11.7756783090753	0.0210991287912696\\
-11.6664651879655	0.03429692338963\\
-11.5572520668556	0.052321767925865\\
-11.4480389457458	0.0769080412816472\\
-11.338825824636	0.108071994108623\\
-11.2296127035262	0.144070061125814\\
-11.1203995824164	0.182437543063416\\
-11.0111864613066	0.221058989770231\\
-10.9019733401968	0.258840441289996\\
-10.7927602190869	0.29477496964366\\
-10.6835470979771	0.326679325227271\\
-10.5743339768673	0.351863424852061\\
-10.4651208557575	0.369850559581467\\
-10.3559077346477	0.383701897280539\\
-10.2466946135379	0.397642858745562\\
-10.1374814924281	0.412312498851112\\
-10.0282683713182	0.423478179010507\\
-9.91905525020843	0.426270318974636\\
-9.80984212909861	0.418250182659441\\
-9.7006290079888	0.400969847005634\\
-9.59141588687898	0.380516698346137\\
-9.48220276576917	0.361140968116267\\
-9.37298964465935	0.340027337266391\\
-9.26377652354954	0.313450667608183\\
-9.15456340243973	0.28318271170045\\
-9.04535028132991	0.253310062881686\\
-8.9361371602201	0.225931545297964\\
-8.82692403911028	0.20238932776989\\
-8.71771091800047	0.183392919945247\\
-8.60849779689065	0.166619233646654\\
-8.49928467578084	0.149161548219173\\
-8.39007155467102	0.131053704690286\\
-8.28085843356121	0.1135681535921\\
-8.17164531245139	0.0975594164503668\\
-8.06243219134158	0.0844577761748183\\
-7.95321907023177	0.075032652318331\\
-7.84400594912195	0.0672737043858254\\
-7.73479282801214	0.0587882563436619\\
-7.62557970690232	0.0499869476506912\\
-7.51636658579251	0.0426522305439392\\
-7.40715346468269	0.0368301629508737\\
-7.29794034357288	0.0312323299794935\\
-7.18872722246306	0.0256558939793365\\
-7.07951410135325	0.0207426943590275\\
-6.97030098024343	0.0168234981671292\\
-6.86108785913362	0.0141628498892595\\
-6.75187473802381	0.0128229461265848\\
-6.64266161691399	0.0121047539693164\\
-6.53344849580418	0.0111100214931006\\
-6.42423537469436	0.00970712631920276\\
-6.31502225358455	0.00836192688670036\\
-6.20580913247473	0.00731730732155399\\
-6.09659601136492	0.00654294514503853\\
-5.9873828902551	0.00598974245278199\\
-5.87816976914529	0.0054212470469191\\
-5.76895664803547	0.00458389226690464\\
-5.65974352692566	0.00357199934060868\\
-5.55053040581585	0.0026512801874013\\
-5.44131728470603	0.00194704452487033\\
-5.33210416359622	0.00152167872395289\\
-5.2228910424864	0.00145498699164775\\
-5.11367792137659	0.00166459814061028\\
-5.00446480026677	0.00185409150172352\\
-4.89525167915696	0.00177986261822095\\
-4.78603855804714	0.0014699357716982\\
-4.67682543693733	0.00104638911630086\\
-4.56761231582751	0.000607591553511852\\
-4.4583991947177	0.000306356350367774\\
-4.34918607360789	0.000234706798300351\\
-4.23997295249807	0.000307465747775263\\
-4.13075983138826	0.000378390826931061\\
-4.02154671027844	0.000375553975511937\\
-3.91233358916863	0.00029154140239302\\
-3.80312046805881	0.000163433179942999\\
-3.693907346949	6.13680209978089e-05\\
-3.58469422583918	1.47974703690467e-05\\
-3.47548110472937	2.23997240725386e-06\\
-3.36626798361955	2.13643663223538e-07\\
-3.25705486250974	7.17569776275993e-14\\
-3.14784174139993	5.41468819228043e-12\\
-3.03862862029011	2.54571770181384e-10\\
-2.9294154991803	7.45717796681935e-09\\
-2.82020237807048	1.36102545679176e-07\\
-2.71098925696067	1.54769530243142e-06\\
-2.60177613585085	1.09655938415728e-05\\
-2.49256301474104	4.84067942881406e-05\\
-2.38334989363122	0.000133139819831828\\
-2.27413677252141	0.000228158725676591\\
-2.16492365141159	0.000243609194373302\\
-2.05571053030178	0.000162060712499688\\
-1.94649740919196	6.71721559744344e-05\\
-1.83728428808215	1.73471569145889e-05\\
-1.72807116697234	2.79122471235075e-06\\
};
\addlegendentry{~6-6}

\addplot [color=mycolor1, line width=\lw]
  table[row sep=crcr]{%
-12.5120321600264	4.0117313973654e-06\\
-12.3942641005267	3.32103670737243e-05\\
-12.276496041027	0.000179115363290907\\
-12.1587279815274	0.000674925287874848\\
-12.0409599220277	0.00196962922442536\\
-11.923191862528	0.00485091045934415\\
-11.8054238030284	0.0104727977297455\\
-11.6876557435287	0.0201475946752618\\
-11.5698876840291	0.0352607564722019\\
-11.4521196245294	0.0566263467833112\\
-11.3343515650297	0.0837106278244676\\
-11.2165835055301	0.116155276630264\\
-11.0988154460304	0.153885980724715\\
-10.9810473865307	0.19425023595121\\
-10.8632793270311	0.234744768150357\\
-10.7455112675314	0.277035322098563\\
-10.6277432080317	0.320449783922243\\
-10.5099751485321	0.358318070658082\\
-10.3922070890324	0.38549711176814\\
-10.2744390295328	0.401651022366325\\
-10.1566709700331	0.408561996067572\\
-10.0389029105334	0.409639134014853\\
-9.92113485103376	0.409234311285291\\
-9.8033667915341	0.408158774966829\\
-9.68559873203443	0.401033915025264\\
-9.56783067253477	0.383280455316015\\
-9.4500626130351	0.358447436599899\\
-9.33229455353544	0.332754397398438\\
-9.21452649403578	0.307428402926179\\
-9.09675843453611	0.282155548494787\\
-8.97899037503645	0.258762223893265\\
-8.86122231553679	0.235839431996623\\
-8.74345425603712	0.209971825639025\\
-8.62568619653746	0.182949005906093\\
-8.50791813703779	0.159418638645455\\
-8.39015007753813	0.140759337706751\\
-8.27238201803847	0.124749756440851\\
-8.1546139585388	0.109782636064048\\
-8.03684589903914	0.0967083408266964\\
-7.91907783953947	0.0863723933482763\\
-7.80130978003981	0.0777098308490486\\
-7.68354172054015	0.0687667249180051\\
-7.56577366104048	0.0583682878663775\\
-7.44800560154082	0.0479207831565102\\
-7.33023754204115	0.0405996627057938\\
-7.21246948254149	0.0363718778413434\\
-7.09470142304183	0.0319838525431769\\
-6.97693336354216	0.0264544010101796\\
-6.8591653040425	0.0214724002059127\\
-6.74139724454283	0.0180621766368931\\
-6.62362918504317	0.0156955285238957\\
-6.50586112554351	0.0133058994863015\\
-6.38809306604384	0.0106348129418559\\
-6.27032500654418	0.00852268928813536\\
-6.15255694704451	0.00745459594935144\\
-6.03478888754485	0.00667205008286992\\
-5.91702082804519	0.00554315862780874\\
-5.79925276854552	0.00448152255045872\\
-5.68148470904586	0.00375883111607201\\
-5.56371664954619	0.00300196576824038\\
-5.44594859004653	0.00231272589108972\\
-5.32818053054687	0.00217917279097757\\
-5.2104124710472	0.00243565173563116\\
-5.09264441154754	0.00258578482572348\\
-4.97487635204787	0.00246664917246086\\
-4.85710829254821	0.00206021720544513\\
-4.73934023304855	0.00156664386244912\\
-4.62157217354888	0.00127386469653356\\
-4.50380411404922	0.00108394216363252\\
-4.38603605454955	0.000803876360043511\\
-4.26826799504989	0.000461764978248616\\
-4.15049993555023	0.000188519063115755\\
-4.03273187605056	5.0781343209769e-05\\
-3.9149638165509	8.63252826975415e-06\\
-3.79719575705123	2.8811482462467e-06\\
-3.67942769755157	1.46105185715871e-05\\
-3.56165963805191	6.30449047176237e-05\\
-3.44389157855224	0.000160540253554072\\
-3.32612351905258	0.000241250091217547\\
-3.20835545955291	0.000213944249451578\\
-3.09058740005325	0.000111965271900371\\
-2.97281934055359	3.4579259661916e-05\\
-2.85505128105392	6.30247605791534e-06\\
-2.73728322155426	6.84975827187771e-07\\
-2.6195151620546	1.5153731464608e-07\\
-2.50174710255493	1.89985318064904e-06\\
-2.38397904305527	1.40562699789939e-05\\
-2.2662109835556	6.13719406136535e-05\\
-2.14844292405594	0.000158132670068796\\
-2.03067486455628	0.000240474033786075\\
-1.91290680505661	0.000216231659782681\\
-1.79513874555695	0.000119000494833963\\
-1.67737068605728	6.37730821521696e-05\\
-1.55960262655762	0.000104504228154216\\
-1.44183456705796	0.000202301047195689\\
-1.32406650755829	0.000244902179447068\\
-1.20629844805863	0.000175581110983662\\
-1.08853038855896	7.4286949528855e-05\\
-0.970762329059301	1.85479897565749e-05\\
-0.852994269559636	2.73294416774161e-06\\
};
\addlegendentry{~6-5}

\addplot [color=mycolor2, line width=\lw]
  table[row sep=crcr]{%
-12.5269774506619	2.82457703408766e-06\\
-12.4015060958867	1.84386722561477e-05\\
-12.2760347411115	8.75602995031303e-05\\
-12.1505633863363	0.00031490986462154\\
-12.0250920315612	0.000887829446251307\\
-11.899620676786	0.00201950650813765\\
-11.7741493220108	0.0038898611843356\\
-11.6486779672356	0.00685835028908051\\
-11.5232066124604	0.0119109214200675\\
-11.3977352576852	0.0206038011090318\\
-11.27226390291	0.0341436942376099\\
-11.1467925481349	0.0526411845746089\\
-11.0213211933597	0.0753088353402239\\
-10.8958498385845	0.101084620177311\\
-10.7703784838093	0.129013951343345\\
-10.6449071290341	0.158303214905605\\
-10.5194357742589	0.188144886939487\\
-10.3939644194838	0.217391838863302\\
-10.2684930647086	0.244543251497146\\
-10.1430217099334	0.268449160621246\\
-10.0175503551582	0.288778885849249\\
-9.89207900038301	0.305656479425824\\
-9.76660764560782	0.319070183295403\\
-9.64113629083264	0.328606251646447\\
-9.51566493605745	0.334076414001889\\
-9.39019358128227	0.336194852501768\\
-9.26472222650708	0.335256059457523\\
-9.13925087173189	0.329847894220865\\
-9.01377951695671	0.318921501263018\\
-8.88830816218152	0.304139409572424\\
-8.76283680740634	0.28823875906256\\
-8.63736545263115	0.271986189190733\\
-8.51189409785597	0.254072404574044\\
-8.38642274308078	0.233841735311209\\
-8.2609513883056	0.213554150961182\\
-8.13548003353041	0.196721034955268\\
-8.01000867875523	0.183808671175685\\
-7.88453732398004	0.171547061153146\\
-7.75906596920485	0.157263950900259\\
-7.63359461442967	0.141801007776896\\
-7.50812325965448	0.12750504752035\\
-7.3826519048793	0.11543725233592\\
-7.25718055010411	0.105244138489356\\
-7.13170919532893	0.0962408532029512\\
-7.00623784055374	0.0874761163457804\\
-6.88076648577856	0.0777811871231603\\
-6.75529513100337	0.0673407896986027\\
-6.62982377622818	0.0581442031724801\\
-6.504352421453	0.0514058494642788\\
-6.37888106667781	0.0459248935114513\\
-6.25340971190263	0.0401007189763605\\
-6.12793835712744	0.0341382005517966\\
-6.00246700235226	0.029224368680491\\
-5.87699564757707	0.0256706155303247\\
-5.75152429280188	0.0228653850897954\\
-5.6260529380267	0.0202281327439311\\
-5.50058158325151	0.0175031444036383\\
-5.37511022847633	0.0147786113465068\\
-5.24963887370114	0.0125311348995356\\
-5.12416751892596	0.0110255746879143\\
-4.99869616415077	0.00981634284405878\\
-4.87322480937559	0.00845088813335524\\
-4.7477534546004	0.00713830789124785\\
-4.62228209982521	0.00620893188036655\\
-4.49681074505003	0.00557129501599162\\
-4.37133939027484	0.00504882457647835\\
-4.24586803549966	0.00464751676122384\\
-4.12039668072447	0.00429853483493405\\
-3.99492532594929	0.00378461112655699\\
-3.8694539711741	0.003020201963708\\
-3.74398261639892	0.0021777849652029\\
-3.61851126162373	0.00153552876373051\\
-3.49303990684855	0.0012452271125007\\
-3.36756855207336	0.00123422116781628\\
-3.24209719729817	0.00135789664333108\\
-3.11662584252299	0.00154168585760879\\
-2.9911544877478	0.00167551606953491\\
-2.86568313297262	0.00158811936307517\\
-2.74021177819743	0.00126837817674204\\
-2.61474042342225	0.000920195737687914\\
-2.48926906864706	0.000733176255539431\\
-2.36379771387188	0.000715537391386286\\
-2.23832635909669	0.000746556286252755\\
-2.1128550043215	0.000713693895386576\\
-1.98738364954632	0.00059151930776412\\
-1.86191229477113	0.000439179513034391\\
-1.73644093999595	0.000341465550436038\\
-1.61096958522076	0.000328624375714846\\
-1.48549823044558	0.00034953523848179\\
-1.36002687567039	0.000333831679578904\\
-1.23455552089521	0.000269815950540259\\
-1.10908416612002	0.000219608020942735\\
-0.983612811344834	0.000253680298559707\\
-0.858141456569649	0.00034972243748458\\
-0.732670101794463	0.000392268746037683\\
-0.607198747019279	0.000312688803489823\\
-0.481727392244091	0.000172292557716576\\
-0.356256037468906	6.53315556653212e-05\\
-0.23078468269372	1.70169369468661e-05\\
-0.105313327918535	3.04332293624549e-06\\
};
\addlegendentry{~6P-6}

\end{axis}
\end{tikzpicture}%

==> numrealroots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.30000,0.80000,0.40000}
\definecolor{mycolor2}{rgb}{0.40000,0.30000,0.80000}
\definecolor{mycolor1}{rgb}{0.80000,0.40000,0.30000}

\newcommand{\bw}{0.2}

\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.25in,
at={(1.85in,1.215in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=13.5,
xtick={1,3,5,7,9,11,13},
xticklabels={$0$,$2$,$4$,$6$,$8$,$10$,$12$},
xlabel style={font=\color{black}},
xlabel={number of real roots},
ymin=0,
ymax=4.1,
ylabel style={font=\color{black}},
ylabel={$\log_{10}$ of frequency},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot[ybar, bar width=\bw, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
1	3.97662505205073\\
2	-inf\\
3	2.56584781867352\\
4	-inf\\
5	2.04532297878666\\
6	-inf\\
7	1.57978359661681\\
8	-inf\\
9	0.845098040014257\\
10	-inf\\
11	-inf\\
12	-inf\\
13	-inf\\
};
\addlegendentry{~6-6}

\addplot[ybar, bar width=\bw, fill=mycolor2, draw=mycolor2, area legend] table[row sep=crcr] {%
1	3.97795212120146\\
2	-inf\\
3	2.51054501020661\\
4	-inf\\
5	2.06445798922692\\
6	-inf\\
7	1.64345267648619\\
8	-inf\\
9	0.954242509439325\\
10	-inf\\
11	0.301029995663981\\
12	-inf\\
13	-inf\\
};
\addlegendentry{~6-5}

\addplot[ybar, bar width=\bw, fill=mycolor3, draw=mycolor3, area legend] table[row sep=crcr] {%
1	3.97363577341741\\
2	-inf\\
3	2.53655844257153\\
4	-inf\\
5	2.25285303097989\\
6	-inf\\
7	1.66275783168157\\
8	-inf\\
9	1.25527250510331\\
10	-inf\\
11	0.301029995663981\\
12	-inf\\
13	-inf\\
};
\addlegendentry{~6P-6}

\end{axis}
\end{tikzpicture}%
